A note on simple $K3$ singularities and families of weighted $K3$ surfaces

We discuss properties of the Seifert form for simple $K3$ singularities, and of the Picard lattices of families of weighted $K3$ surfaces. We study a collection $\mathcal{M}_{(\rho,\,\delta)}$ of $K3$ surfaces polarized by their Picard lattices that are in the set $\mathcal{L}_{(\rho,\,\delta)}$ of certain lattices. We also report a numerical formula that relates the Seifert form for the singularities and the Picard lattice of the family.

==> (inline-0) <==
\begin{longtable}{llp{160mm}ccc}
\textnormal{No.} & $\mbi{w}$, $Q$ and $f$ & $p_J(t)$ and $\Div\Delta$ & $c_2$ & $\sign{(T)}$ & $l(\Delta^{[1]})$ \\ 
\hline
1. & $\f1{4}, \f1{4}, \f1{4}, \f1{4}$; $1,1,1,1$ & $10 t^{3/2}+10 t^{5/2}+4 t^{5/4}+16 t^{7/4}+16 t^{9/4}+4 t^{11/4}+t^3+19 t^2+t$ & $19$ & $(2, 19)$ & 22 \\ 
\cline{3-3} 
 & $w^4 + x^4 + y^4 + z^4$ & $20\Lambda_{4} + \Lambda_1$ \\ 
\hline

2. & $\f1{6}, \f1{4}, \f1{4}, \f1{3}$; $2,3,3,4$ & $5 t^{3/2}+5 t^{5/2}+2 t^{4/3}+5 t^{5/3}+5 t^{7/3}+2 t^{8/3}+2 t^{5/4}+6 t^{7/4}+6 t^{9/4}+2 t^{11/4}+t^{7/6}+7 t^{11/6}+7 t^{13/6}+t^{17/6}+2 t^{17/12}+4 t^{19/12}+6 t^{23/12}+6 t^{25/12}+4 t^{29/12}+2 t^{31/12}+t^3+8 t^2+t$ & $8$ & $(2, 8)$ & 11 \\ 
\cline{3-3} 
 & $w^6 + x^4 + y^4 + z^3$ & $6\Lambda_{12}+2\Lambda_6+2\Lambda_4-\Lambda_3+\Lambda_1$ \\ 
\hline

3. & $\f1{6}, \f1{6}, \f1{3}, \f1{3}$; $1,1,2,2$ & $8 t^{3/2}+8 t^{5/2}+5 t^{4/3}+12 t^{5/3}+12 t^{7/3}+5 t^{8/3}+2 t^{7/6}+14 t^{11/6}+14 t^{13/6}+2 t^{17/6}+t^3+16 t^2+t$ & $16$ & $(2, 16)$ & 19 \\
\cline{3-3} 
 & $w^6 + x^6 + y^3 + z^3$ & $16\Lambda_{6} +\Lambda_3 + \Lambda_1$ \\ 
\hline 

4. & $\f1{12}, \f1{4}, \f1{3}, \f1{3}$; $1,3,4,4$ & $5 t^{3/2}+5 t^{5/2}+4 t^{4/3}+8 t^{5/3}+8 t^{7/3}+4 t^{8/3}+2 t^{5/4}+8 t^{7/4}+8 t^{9/4}+2 t^{11/4}+t^{7/6}+10 t^{11/6}+10 t^{13/6}+t^{17/6}+t^{13/12}+4 t^{17/12}+7 t^{19/12}+10 t^{23/12}+10 t^{25/12}+7 t^{29/12}+4 t^{31/12}+t^{35/12}+t^3+10 t^2+t$ & $10$ & $(2, 10)$ & 13  \\
\cline{3-3} 
 & $w^{12} + x^4 + y^3 + z^3$ & $11\Lambda_{12}-\Lambda_4 + \Lambda_3 +\Lambda_1$ \\ 
\hline

5. & $\f1{6}, \f1{6}, \f1{6}, \f1{2}$; $1,1,1,3$ & $10 t^{3/2}+10 t^{5/2}+6 t^{4/3}+15 t^{5/3}+15 t^{7/3}+6 t^{8/3}+3 t^{7/6}+18 t^{11/6}+18 t^{13/6}+3 t^{17/6}+t^3+19 t^2+t$ & $19$ & $(2, 19)$ & 22 \\
\cline{3-3} 
 & $w^6 + x^6 + y^6 + z^2$ & $21\Lambda_{6} -\Lambda_2 + \Lambda_1$ \\
\hline

6. & $\f1{10}, \f1{5}, \f1{5}, \f1{2}$; $1,2,2,5$ & $6 t^{3/2}+6 t^{5/2}+3 t^{6/5}+6 t^{7/5}+10 t^{8/5}+13 t^{9/5}+13 t^{11/5}+10 t^{12/5}+6 t^{13/5}+3 t^{14/5}+t^{11/10}+3 t^{13/10}+10 t^{17/10}+12 t^{19/10}+12 t^{21/10}+10 t^{23/10}+3 t^{27/10}+t^{29/10}+t^3+14 t^2+t$ & $14$ & $(2, 14)$ & 17 \\
\cline{3-3} 
 & $w^{10} + x^5 + y^5 + z^2$ & $13\Lambda_{10} + 3\Lambda_5  -\Lambda_2 +\Lambda_1$ \\
\hline

7. & $\f1{8}, \f1{8}, \f1{4}, \f1{2}$; $1,1,2,4$ & $9 t^{3/2}+9 t^{5/2}+4 t^{5/4}+15 t^{7/4}+15 t^{9/4}+4 t^{11/4}+2 t^{9/8}+6 t^{11/8}+12 t^{13/8}+16 t^{15/8}+16 t^{17/8}+12 t^{19/8}+6 t^{21/8}+2 t^{23/8}+t^3+17 t^2+t$ &  $17$ & $(2, 17)$ & 20 \\
\cline{3-3} 
 & $w^8 + x^8 + y^4 + z^2$ & $18\Lambda_{8} +\Lambda_4 -\Lambda_2 + \Lambda_1$ \\
\hline

8. & $\f1{12}, \f1{6}, \f1{4}, \f1{2}$; $1,2,3,6$ & $7 t^{3/2}+7 t^{5/2}+4 t^{4/3}+10 t^{5/3}+10 t^{7/3}+4 t^{8/3}+3 t^{5/4}+11 t^{7/4}+11 t^{9/4}+3 t^{11/4}+2 t^{7/6}+12 t^{11/6}+12 t^{13/6}+2 t^{17/6}+t^{13/12}+5 t^{17/12}+8 t^{19/12}+12 t^{23/12}+12 t^{25/12}+8 t^{29/12}+5 t^{31/12}+t^{35/12}+t^3+13 t^2+t$ & $13$ & $(2, 13)$ & 16 \\
\cline{3-3}
 & $w^{12} + x^6 + y^4 + z^2$ & $13\Lambda_{12} + \Lambda_6 + \Lambda_4 -\Lambda_2 + \Lambda_1$ \\
\hline

9. & $\f1{20}, \f1{5}, \f1{4}, \f1{2}$; $1,4,5,10$ & $6 t^{3/2}+6 t^{5/2}+3 t^{5/4}+9 t^{7/4}+9 t^{9/4}+3 t^{11/4}+2 t^{6/5}+4 t^{7/5}+7 t^{8/5}+9 t^{9/5}+9 t^{11/5}+7 t^{12/5}+4 t^{13/5}+2 t^{14/5}+t^{11/10}+3 t^{13/10}+9 t^{17/10}+11 t^{19/10}+11 t^{21/10}+9 t^{23/10}+3 t^{27/10}+t^{29/10}+t^{21/20}+t^{23/20}+3 t^{27/20}+5 t^{29/20}+6 t^{31/20}+8 t^{33/20}+10 t^{37/20}+10 t^{39/20}+10 t^{41/20}+10 t^{43/20}+8 t^{47/20}+6 t^{49/20}+5 t^{51/20}+3 t^{53/20}+t^{57/20}+t^{59/20}+t^3+10 t^2+t$ & $10$ & $(2, 10)$ & 13 \\
\cline{3-3}
 & $w^{20} + x^5 + y^4 + z^2$ & $11\Lambda_{20} + \Lambda_{10} -\Lambda_5 +\Lambda_4 -\Lambda_2 + \Lambda_1$ \\
\hline

10. & $\f1{12}, \f1{12}, \f1{3}, \f1{2}$; $1,1,4,6$ & $10 t^{3/2}+10 t^{5/2}+6 t^{4/3}+14 t^{5/3}+14 t^{7/3}+6 t^{8/3}+4 t^{5/4}+16 t^{7/4}+16 t^{9/4}+4 t^{11/4}+3 t^{7/6}+18 t^{11/6}+18 t^{13/6}+3 t^{17/6}+2 t^{13/12}+8 t^{17/12}+12 t^{19/12}+18 t^{23/12}+18 t^{25/12}+12 t^{29/12}+8 t^{31/12}+2 t^{35/12}+t^3+18 t^2+t$ & $18$ & $(2, 18)$ & 21 \\
\cline{3-3}
 & $w^{12} + x^{12} + y^3 + z^2$ & $20\Lambda_{12} + \Lambda_6 -\Lambda_3 -\Lambda_2 + \Lambda_1$ \\ 
\hline

11. & $\f1{15}, \f1{10}, \f1{3}, \f1{2}$; $2,3,10,15$ & $4 t^{3/2}+4 t^{5/2}+3 t^{4/3}+6 t^{5/3}+6 t^{7/3}+3 t^{8/3}+2 t^{6/5}+4 t^{7/5}+6 t^{8/5}+8 t^{9/5}+8 t^{11/5}+6 t^{12/5}+4 t^{13/5}+2 t^{14/5}+t^{7/6}+7 t^{11/6}+7 t^{13/6}+t^{17/6}+t^{11/10}+2 t^{13/10}+6 t^{17/10}+7 t^{19/10}+7 t^{21/10}+6 t^{23/10}+2 t^{27/10}+t^{29/10}+t^{16/15}+t^{17/15}+2 t^{19/15}+4 t^{22/15}+5 t^{23/15}+7 t^{26/15}+8 t^{28/15}+8 t^{29/15}+8 t^{31/15}+8 t^{32/15}+7 t^{34/15}+5 t^{37/15}+4 t^{38/15}+2 t^{41/15}+t^{43/15}+t^{44/15}+t^{37/30}+2 t^{41/30}+3 t^{43/30}+4 t^{47/30}+5 t^{49/30}+6 t^{53/30}+7 t^{59/30}+7 t^{61/30}+6 t^{67/30}+5 t^{71/30}+4 t^{73/30}+3 t^{77/30}+2 t^{79/30}+t^{83/30}+t^3+8 t^2+t$ & $8$ & $(2, 8)$ & 11 \\ 
\cline{3-3}
 & $w^{15} + x^{10} + y^3 + z^2$ & $7\Lambda_{30}+2\Lambda_{15} +\Lambda_{10} + \Lambda_6 -\Lambda_3 -\Lambda_2 +\Lambda_1$ \\
\hline

12. & $\f1{18}, \f1{9}, \f1{3}, \f1{2}$; $1,2,6,9$ & $7 t^{3/2}+7 t^{5/2}+5 t^{4/3}+11 t^{5/3}+11 t^{7/3}+5 t^{8/3}+2 t^{7/6}+13 t^{11/6}+13 t^{13/6}+2 t^{17/6}+2 t^{10/9}+3 t^{11/9}+7 t^{13/9}+9 t^{14/9}+13 t^{16/9}+14 t^{17/9}+14 t^{19/9}+13 t^{20/9}+9 t^{22/9}+7 t^{23/9}+3 t^{25/9}+2 t^{26/9}+t^{19/18}+3 t^{23/18}+5 t^{25/18}+9 t^{29/18}+11 t^{31/18}+13 t^{35/18}+13 t^{37/18}+11 t^{41/18}+9 t^{43/18}+5 t^{47/18}+3 t^{49/18}+t^{53/18}+t^3+14 t^2+t$ & $14$ & $(2, 14)$ & 17 \\
\cline{3-3}
 & $w^{18} + x^9 + y^3 + z^2$ & $14\Lambda_{18} + 2\Lambda_9 +\Lambda_6 -\Lambda_3 -\Lambda_2 +\Lambda_1$ \\
\hline

13. & $\f1{24}, \f1{8}, \f1{3}, \f1{2}$; $1,3,8,12$ & $7 t^{3/2}+7 t^{5/2}+4 t^{4/3}+9 t^{5/3}+9 t^{7/3}+4 t^{8/3}+3 t^{5/4}+11 t^{7/4}+11 t^{9/4}+3 t^{11/4}+2 t^{7/6}+12 t^{11/6}+12 t^{13/6}+2 t^{17/6}+2 t^{9/8}+5 t^{11/8}+9 t^{13/8}+12 t^{15/8}+12 t^{17/8}+9 t^{19/8}+5 t^{21/8}+2 t^{23/8}+t^{13/12}+5 t^{17/12}+8 t^{19/12}+12 t^{23/12}+12 t^{25/12}+8 t^{29/12}+5 t^{31/12}+t^{35/12}+t^{25/24}+2 t^{29/24}+3 t^{31/24}+6 t^{35/24}+7 t^{37/24}+10 t^{41/24}+11 t^{43/24}+12 t^{47/24}+12 t^{49/24}+11 t^{53/24}+10 t^{55/24}+7 t^{59/24}+6 t^{61/24}+3 t^{65/24}+2 t^{67/24}+t^{71/24}+t^3+12 t^2+t$ & $12$ & $(2, 12)$ & 15 \\
\cline{3-3}
 & $w^{24} + x^8 + y^3 + z^2$ & $13\Lambda_{24} +\Lambda_8 + \Lambda_6 -\Lambda_3 -\Lambda_2 + \Lambda_1$ \\
\hline

14. & $\f1{42}, \f1{7}, \f1{3}, \f1{2}$; $1,6,14,21$ & $6 t^{3/2}+6 t^{5/2}+4 t^{4/3}+8 t^{5/3}+8 t^{7/3}+4 t^{8/3}+2 t^{7/6}+10 t^{11/6}+10 t^{13/6}+2 t^{17/6}+2 t^{8/7}+3 t^{9/7}+5 t^{10/7}+7 t^{11/7}+9 t^{12/7}+10 t^{13/7}+10 t^{15/7}+9 t^{16/7}+7 t^{17/7}+5 t^{18/7}+3 t^{19/7}+2 t^{20/7}+t^{15/14}+2 t^{17/14}+4 t^{19/14}+8 t^{23/14}+10 t^{25/14}+11 t^{27/14}+11 t^{29/14}+10 t^{31/14}+8 t^{33/14}+4 t^{37/14}+2 t^{39/14}+t^{41/14}+t^{22/21}+t^{23/21}+2 t^{25/21}+2 t^{26/21}+4 t^{29/21}+6 t^{31/21}+6 t^{32/21}+8 t^{34/21}+10 t^{37/21}+10 t^{38/21}+11 t^{40/21}+11 t^{41/21}+11 t^{43/21}+11 t^{44/21}+10 t^{46/21}+10 t^{47/21}+8 t^{50/21}+6 t^{52/21}+6 t^{53/21}+4 t^{55/21}+2 t^{58/21}+2 t^{59/21}+t^{61/21}+t^{62/21}+t^{43/42}+t^{47/42}+2 t^{53/42}+3 t^{55/42}+4 t^{59/42}+5 t^{61/42}+6 t^{65/42}+7 t^{67/42}+8 t^{71/42}+9 t^{73/42}+10 t^{79/42}+10 t^{83/42}+10 t^{85/42}+10 t^{89/42}+9 t^{95/42}+8 t^{97/42}+7 t^{101/42}+6 t^{103/42}+5 t^{107/42}+4 t^{109/42}+3 t^{113/42}+2 t^{115/42}+t^{121/42}+t^{125/42}+t^3+10 t^2+t$ & $10$ & $(2, 10)$ & 13 \\
\cline{3-3}
 & $w^{42} + x^7 + y^3 + z^2$ & $11\Lambda_{42} + \Lambda_{21} + \Lambda_{14}-\Lambda_7  + \Lambda_6 -\Lambda_3 -\Lambda_2 + \Lambda_1$ \\
\hline

15. & $\f1{5}, \f1{5}, \frac{4}{15}, \f1{3}$; $3,3,4,5$ & $t^{4/3}+3 t^{5/3}+3 t^{7/3}+t^{8/3}+2 t^{6/5}+3 t^{7/5}+5 t^{8/5}+6 t^{9/5}+6 t^{11/5}+5 t^{12/5}+3 t^{13/5}+2 t^{14/5}+t^{19/15}+2 t^{22/15}+3 t^{23/15}+4 t^{26/15}+5 t^{28/15}+5 t^{29/15}+5 t^{31/15}+5 t^{32/15}+4 t^{34/15}+3 t^{37/15}+2 t^{38/15}+t^{41/15}+t^3+6 t^2+t$ & $6$ & $(2, 6)$ & 9 \\
\cline{3-3}
 & $w^5 + x^5 + xy^3 + z^3$ & $5\Lambda_{15} +3\Lambda_5 - \Lambda_3 + \Lambda_1$ \\
\hline

16. & $\f1{8}, \f1{4}, \frac{7}{24}, \f1{3}$; $3,6,7,8$ & $3 t^{3/2}+3 t^{5/2}+t^{4/3}+2 t^{5/3}+2 t^{7/3}+t^{8/3}+2 t^{5/4}+4 t^{7/4}+4 t^{9/4}+2 t^{11/4}+4 t^{11/6}+4 t^{13/6}+t^{9/8}+2 t^{11/8}+4 t^{13/8}+5 t^{15/8}+5 t^{17/8}+4 t^{19/8}+2 t^{21/8}+t^{23/8}+t^{17/12}+3 t^{19/12}+4 t^{23/12}+4 t^{25/12}+3 t^{29/12}+t^{31/12}+t^{31/24}+t^{35/24}+2 t^{37/24}+2 t^{41/24}+3 t^{43/24}+3 t^{47/24}+3 t^{49/24}+3 t^{53/24}+2 t^{55/24}+2 t^{59/24}+t^{61/24}+t^{65/24}+t^3+4 t^2+t$ & $4$ & $(2, 4)$ & 7 \\
\cline{3-3}
 & $w^8 + x^4 + wy^3 + z^3$ & $3\Lambda_{24} + \Lambda_{12} +3\Lambda_8 -\Lambda_4 -\Lambda_3 +\Lambda_1$ \\
\hline

17. & $\frac{2}{15},\, \f1{5}, \f1{3}, \f1{3}$; $2,3,5,5$ & $3 t^{4/3}+5 t^{5/3}+5 t^{7/3}+3 t^{8/3}+t^{6/5}+2 t^{7/5}+4 t^{8/5}+5 t^{9/5}+5 t^{11/5}+4 t^{12/5}+2 t^{13/5}+t^{14/5}+t^{17/15}+t^{19/15}+3 t^{22/15}+4 t^{23/15}+6 t^{26/15}+6 t^{28/15}+7 t^{29/15}+7 t^{31/15}+6 t^{32/15}+6 t^{34/15}+4 t^{37/15}+3 t^{38/15}+t^{41/15}+t^{43/15}+t^3+6 t^2+t$ & $6$ & $(2, 6)$ & 9 \\
\cline{3-3}
 & $x^5 + w^6x + y^3 + z^3$ & $7\Lambda_{15} -\Lambda_5 + \Lambda_3 + \Lambda_1$ \\
\hline

18. & $\f1{9}, \frac{2}{9}, \f1{3}, \f1{3}$; $1,2,3,3$ & $4 t^{4/3}+9 t^{5/3}+9 t^{7/3}+4 t^{8/3}+t^{10/9}+2 t^{11/9}+5 t^{13/9}+7 t^{14/9}+10 t^{16/9}+11 t^{17/9}+11 t^{19/9}+10 t^{20/9}+7 t^{22/9}+5 t^{23/9}+2 t^{25/9}+t^{26/9}+t^3+12 t^2+t$ & $12$ & $(2, 12)$ & 15 \\
\cline{3-3}
 & $w^9 + y^3 + z^3 + x^3z$ & $12\Lambda_9 + \Lambda_3 + \Lambda_1$ \\
\hline

19. & $\f1{8}, \f1{4}, \f1{4}, \frac{3}{8}$; $1,2,2,3$ & $7 t^{3/2}+7 t^{5/2}+3 t^{5/4}+11 t^{7/4}+11 t^{9/4}+3 t^{11/4}+t^{9/8}+4 t^{11/8}+8 t^{13/8}+11 t^{15/8}+11 t^{17/8}+8 t^{19/8}+4 t^{21/8}+t^{23/8}+t^3+13 t^2+t$ & $13$ & $(2, 13)$ & 16 \\
\cline{3-3}
 & $w^8 + x^4 + y^4 + xz^2$ & $12\Lambda_8 + 2\Lambda_4 + \Lambda_1$ \\
\hline

20. & $\f1{24}, \f1{4}, \f1{3}, \frac{3}{8}$; $1,6,8,9$ & $5 t^{3/2}+5 t^{5/2}+3 t^{4/3}+6 t^{5/3}+6 t^{7/3}+3 t^{8/3}+2 t^{5/4}+8 t^{7/4}+8 t^{9/4}+2 t^{11/4}+t^{7/6}+9 t^{11/6}+9 t^{13/6}+t^{17/6}+t^{9/8}+4 t^{11/8}+6 t^{13/8}+9 t^{15/8}+9 t^{17/8}+6 t^{19/8}+4 t^{21/8}+t^{23/8}+t^{13/12}+4 t^{17/12}+6 t^{19/12}+9 t^{23/12}+9 t^{25/12}+6 t^{29/12}+4 t^{31/12}+t^{35/12}+t^{25/24}+t^{29/24}+2 t^{31/24}+4 t^{35/24}+5 t^{37/24}+7 t^{41/24}+8 t^{43/24}+8 t^{47/24}+8 t^{49/24}+8 t^{53/24}+7 t^{55/24}+5 t^{59/24}+4 t^{61/24}+2 t^{65/24}+t^{67/24}+t^{71/24}+t^3+8 t^2+t$ & $8$ & $(2, 8)$ & 11 \\
\cline{3-3}
 & $w^{24} + x^4 + y^3 + xz^2$ & $9\Lambda_{24} + \Lambda_{12} + \Lambda_8 -\Lambda_4 -\Lambda_3 + \Lambda_1$ \\
\hline

21. & $\f1{5}, \f1{5}, \f1{5}, \frac{2}{5}$; $1,1,1,2$ & $3 t^{6/5}+7 t^{7/5}+12 t^{8/5}+16 t^{9/5}+16 t^{11/5}+12 t^{12/5}+7 t^{13/5}+3 t^{14/5}+t^3+18 t^2+t$ & $18$ & $(2, 18)$ & 21 \\
\cline{3-3}
 & $w^5 + x^5 + y^5 + wz^2$ & $19\Lambda_5 + \Lambda_1$ \\
\hline

22. & $\f1{15}, \f1{5}, \f1{3}, \frac{2}{5}$; $1,3,5,6$ & $3 t^{4/3}+7 t^{5/3}+7 t^{7/3}+3 t^{8/3}+2 t^{6/5}+5 t^{7/5}+7 t^{8/5}+10 t^{9/5}+10 t^{11/5}+7 t^{12/5}+5 t^{13/5}+2 t^{14/5}+t^{16/15}+t^{17/15}+2 t^{19/15}+5 t^{22/15}+6 t^{23/15}+9 t^{26/15}+10 t^{28/15}+10 t^{29/15}+10 t^{31/15}+10 t^{32/15}+9 t^{34/15}+6 t^{37/15}+5 t^{38/15}+2 t^{41/15}+t^{43/15}+t^{44/15}+t^3+10 t^2+t$ & $10$ & $(2, 10)$ & 13 \\
\cline{3-3}
 & $w^{15} + x^5 + y^3 + xz^2$ & $11\Lambda_{15} + \Lambda_5 -\Lambda_3 +\Lambda_1$ \\
\hline

23. & $\f1{6}, \f1{6}, \f1{4}, \frac{5}{12}$; $2,2,3,5$ & $5 t^{3/2}+5 t^{5/2}+3 t^{4/3}+8 t^{5/3}+8 t^{7/3}+3 t^{8/3}+t^{5/4}+5 t^{7/4}+5 t^{9/4}+t^{11/4}+2 t^{7/6}+9 t^{11/6}+9 t^{13/6}+2 t^{17/6}+3 t^{17/12}+4 t^{19/12}+7 t^{23/12}+7 t^{25/12}+4 t^{29/12}+3 t^{31/12}+t^3+9 t^2+t$ & $9$ & $(2, 9)$ & 12 \\
\cline{3-3}
 & $w^6 + x^6 + y^4 + wz^2$ & $7\Lambda_{12} + 4\Lambda_6 -\Lambda_4 + \Lambda_1$ \\
\hline

24. & $\f1{12}, \f1{6}, \f1{3}, \frac{5}{12}$; $1,2,4,5$ & $7 t^{3/2}+7 t^{5/2}+4 t^{4/3}+9 t^{5/3}+9 t^{7/3}+4 t^{8/3}+2 t^{5/4}+10 t^{7/4}+10 t^{9/4}+2 t^{11/4}+2 t^{7/6}+12 t^{11/6}+12 t^{13/6}+2 t^{17/6}+t^{13/12}+5 t^{17/12}+7 t^{19/12}+11 t^{23/12}+11 t^{25/12}+7 t^{29/12}+5 t^{31/12}+t^{35/12}+t^3+12 t^2+t$ & $12$ & $(2, 12)$ & 15 \\
\cline{3-3}
 & $w^{12} + x^6 + y^3 + xz^2$ & $12\Lambda_{12} + 2\Lambda_6 -\Lambda_3 + \Lambda_1$ \\
\hline

25. & $\f1{9}, \f1{9}, \f1{3}, \frac{4}{9}$; $1,1,3,4$ & $5 t^{4/3}+12 t^{5/3}+12 t^{7/3}+5 t^{8/3}+2 t^{10/9}+3 t^{11/9}+8 t^{13/9}+10 t^{14/9}+15 t^{16/9}+16 t^{17/9}+16 t^{19/9}+15 t^{20/9}+10 t^{22/9}+8 t^{23/9}+3 t^{25/9}+2 t^{26/9}+t^3+16 t^2+t$ & $16$ & $(2, 16)$ & 19 \\
\cline{3-3}
 & $w^9 + x^9 + y^3 + wz^2$ & $18\Lambda_9 -\Lambda_3 + \Lambda_1$ \\
\hline

26. & $\f1{10}, \f1{5}, \f1{4}, \frac{9}{20}$; $2,4,5,9$ & $4 t^{3/2}+4 t^{5/2}+t^{5/4}+3 t^{7/4}+3 t^{9/4}+t^{11/4}+2 t^{6/5}+3 t^{7/5}+5 t^{8/5}+6 t^{9/5}+6 t^{11/5}+5 t^{12/5}+3 t^{13/5}+2 t^{14/5}+t^{11/10}+2 t^{13/10}+7 t^{17/10}+8 t^{19/10}+8 t^{21/10}+7 t^{23/10}+2 t^{27/10}+t^{29/10}+t^{27/20}+3 t^{29/20}+2 t^{31/20}+4 t^{33/20}+5 t^{37/20}+5 t^{39/20}+5 t^{41/20}+5 t^{43/20}+4 t^{47/20}+2 t^{49/20}+3 t^{51/20}+t^{53/20}+t^3+6 t^2+t$ & $6$ & $(2, 6)$ & 9 \\
\cline{3-3}
 & $w^{10} + x^5 + y^4 + wz^2$ & $5\Lambda_{20} +4\Lambda_{10} -\Lambda_5 -\Lambda_4 + \Lambda_1$ \\
\hline

27. & $\f1{12}, \f1{8}, \f1{3}, \frac{11}{24}$; $2,3,8,11$ & $4 t^{3/2}+4 t^{5/2}+3 t^{4/3}+5 t^{5/3}+5 t^{7/3}+3 t^{8/3}+2 t^{5/4}+6 t^{7/4}+6 t^{9/4}+2 t^{11/4}+t^{7/6}+8 t^{11/6}+8 t^{13/6}+t^{17/6}+t^{9/8}+2 t^{11/8}+4 t^{13/8}+5 t^{15/8}+5 t^{17/8}+4 t^{19/8}+2 t^{21/8}+t^{23/8}+t^{13/12}+3 t^{17/12}+6 t^{19/12}+8 t^{23/12}+8 t^{25/12}+6 t^{29/12}+3 t^{31/12}+t^{35/12}+t^{29/24}+t^{31/24}+4 t^{35/24}+3 t^{37/24}+6 t^{41/24}+6 t^{43/24}+7 t^{47/24}+7 t^{49/24}+6 t^{53/24}+6 t^{55/24}+3 t^{59/24}+4 t^{61/24}+t^{65/24}+t^{67/24}+t^3+6 t^2+t$ & $6$ & $(2, 6)$ & 9 \\
\cline{3-3}
 & $w^{12} + x^8 + y^3 + wz^2$ & $7\Lambda_{24} +2\Lambda_{12} -\Lambda_8 -\Lambda_3 + \Lambda_1$ \\
\hline

28. & $\f1{21}, \f1{7}, \f1{3}, \frac{10}{21}$; $1,3,7,10$ & $4 t^{4/3}+8 t^{5/3}+8 t^{7/3}+4 t^{8/3}+2 t^{8/7}+3 t^{9/7}+5 t^{10/7}+7 t^{11/7}+9 t^{12/7}+10 t^{13/7}+10 t^{15/7}+9 t^{16/7}+7 t^{17/7}+5 t^{18/7}+3 t^{19/7}+2 t^{20/7}+t^{22/21}+t^{23/21}+2 t^{25/21}+2 t^{26/21}+4 t^{29/21}+7 t^{31/21}+6 t^{32/21}+9 t^{34/21}+11 t^{37/21}+11 t^{38/21}+12 t^{40/21}+12 t^{41/21}+12 t^{43/21}+12 t^{44/21}+11 t^{46/21}+11 t^{47/21}+9 t^{50/21}+6 t^{52/21}+7 t^{53/21}+4 t^{55/21}+2 t^{58/21}+2 t^{59/21}+t^{61/21}+t^{62/21}+t^3+10 t^2+t$ & $10$ & $(2, 10)$ & 13 \\
\cline{3-3}
 & $w^{21} + x^7 + y^3 + wz^2$ & $13\Lambda_{21} -\Lambda_7 -\Lambda_3 + \Lambda_1$ \\
\hline

29. & $\frac{2}{15}, \f1{6}, \f1{5}, \f1{2}$; $4,5,6,15$ & $2 t^{3/2}+2 t^{5/2}+2 t^{4/3}+4 t^{5/3}+4 t^{7/3}+2 t^{8/3}+t^{6/5}+2 t^{7/5}+3 t^{8/5}+4 t^{9/5}+4 t^{11/5}+3 t^{12/5}+2 t^{13/5}+t^{14/5}+t^{7/6}+3 t^{11/6}+3 t^{13/6}+t^{17/6}+t^{13/10}+3 t^{17/10}+4 t^{19/10}+4 t^{21/10}+3 t^{23/10}+t^{27/10}+t^{17/15}+t^{19/15}+2 t^{22/15}+3 t^{23/15}+4 t^{26/15}+4 t^{28/15}+5 t^{29/15}+5 t^{31/15}+4 t^{32/15}+4 t^{34/15}+3 t^{37/15}+2 t^{38/15}+t^{41/15}+t^{43/15}+t^{41/30}+t^{43/30}+2 t^{47/30}+2 t^{49/30}+3 t^{53/30}+3 t^{59/30}+3 t^{61/30}+3 t^{67/30}+2 t^{71/30}+2 t^{73/30}+t^{77/30}+t^{79/30}+t^3+4 t^2+t$ & $4$ & $(2, 4)$ & 7 \\
\cline{3-3}
 & $x^6 + y^5 + z^2 + w^6y$ & $3\Lambda_{30} +2\Lambda_{15} + \Lambda_{10} + \Lambda_6 -\Lambda_5 -\Lambda_2 + \Lambda_1$ \\
\hline

30. & $\f1{8}, \frac{7}{40}, \f1{5}, \f1{2}$; $5,7,8,20$ & $2 t^{3/2}+2 t^{5/2}+t^{5/4}+3 t^{7/4}+3 t^{9/4}+t^{11/4}+t^{6/5}+t^{7/5}+2 t^{8/5}+2 t^{9/5}+2 t^{11/5}+2 t^{12/5}+t^{13/5}+t^{14/5}+t^{9/8}+2 t^{11/8}+2 t^{13/8}+3 t^{15/8}+3 t^{17/8}+2 t^{19/8}+2 t^{21/8}+t^{23/8}+t^{13/10}+3 t^{17/10}+4 t^{19/10}+4 t^{21/10}+3 t^{23/10}+t^{27/10}+t^{27/20}+t^{29/20}+2 t^{31/20}+2 t^{33/20}+3 t^{37/20}+3 t^{39/20}+3 t^{41/20}+3 t^{43/20}+2 t^{47/20}+2 t^{49/20}+t^{51/20}+t^{53/20}+t^{47/40}+t^{53/40}+t^{57/40}+t^{59/40}+2 t^{61/40}+2 t^{63/40}+2 t^{67/40}+3 t^{69/40}+3 t^{71/40}+2 t^{73/40}+3 t^{77/40}+3 t^{79/40}+3 t^{81/40}+3 t^{83/40}+2 t^{87/40}+3 t^{89/40}+3 t^{91/40}+2 t^{93/40}+2 t^{97/40}+2 t^{99/40}+t^{101/40}+t^{103/40}+t^{107/40}+t^{113/40}+t^3+2 t^2+t$ & $2$ & $(2, 2)$ & 5 \\
\cline{3-3}
 & $w^8 + wx^5 + y^5 + z^2$ & $3\Lambda_{40} + \Lambda_{10} + \Lambda_8 -\Lambda_5 -\Lambda_2 + \Lambda_1$ \\
\hline

31. & $\f1{8}, \f1{6}, \frac{5}{24}, \f1{2}$; $3,4,5,12$ & $3 t^{3/2}+3 t^{5/2}+2 t^{4/3}+4 t^{5/3}+4 t^{7/3}+2 t^{8/3}+t^{5/4}+5 t^{7/4}+5 t^{9/4}+t^{11/4}+t^{7/6}+5 t^{11/6}+5 t^{13/6}+t^{17/6}+t^{9/8}+2 t^{11/8}+4 t^{13/8}+5 t^{15/8}+5 t^{17/8}+4 t^{19/8}+2 t^{21/8}+t^{23/8}+2 t^{17/12}+3 t^{19/12}+5 t^{23/12}+5 t^{25/12}+3 t^{29/12}+2 t^{31/12}+t^{29/24}+t^{31/24}+2 t^{35/24}+3 t^{37/24}+4 t^{41/24}+4 t^{43/24}+5 t^{47/24}+5 t^{49/24}+4 t^{53/24}+4 t^{55/24}+3 t^{59/24}+2 t^{61/24}+t^{65/24}+t^{67/24}+t^3+5 t^2+t$ & $5$ & $(2, 5)$ & 8 \\
\cline{3-3}
 & $w^8 + x^6 + z^2 + xy^4$ & $5\Lambda_{24} + \Lambda_8 +\Lambda_6 -\Lambda_2 + \Lambda_1$ \\
\hline

32. & $\f1{7}, \f1{7}, \frac{3}{14}, \f1{2}$; $2,2,3,7$ & $3 t^{3/2}+3 t^{5/2}+2 t^{8/7}+3 t^{9/7}+5 t^{10/7}+7 t^{11/7}+9 t^{12/7}+10 t^{13/7}+10 t^{15/7}+9 t^{16/7}+7 t^{17/7}+5 t^{18/7}+3 t^{19/7}+2 t^{20/7}+t^{17/14}+2 t^{19/14}+5 t^{23/14}+6 t^{25/14}+7 t^{27/14}+7 t^{29/14}+6 t^{31/14}+5 t^{33/14}+2 t^{37/14}+t^{39/14}+t^3+10 t^2+t$ & $10$ & $(2, 10)$ & 13 \\
\cline{3-3}
 & $w^7 + x^7 + z^2 + wy^4$ & $7\Lambda_{14} +5\Lambda_7 -\Lambda_2 + \Lambda_1$ \\
\hline

33. & $\f1{9}, \f1{6}, \frac{2}{9}, \f1{2}$; $2,3,4,9$ & $3 t^{3/2}+3 t^{5/2}+3 t^{4/3}+7 t^{5/3}+7 t^{7/3}+3 t^{8/3}+t^{7/6}+6 t^{11/6}+6 t^{13/6}+t^{17/6}+t^{10/9}+2 t^{11/9}+4 t^{13/9}+5 t^{14/9}+7 t^{16/9}+8 t^{17/9}+8 t^{19/9}+7 t^{20/9}+5 t^{22/9}+4 t^{23/9}+2 t^{25/9}+t^{26/9}+t^{23/18}+2 t^{25/18}+4 t^{29/18}+5 t^{31/18}+6 t^{35/18}+6 t^{37/18}+5 t^{41/18}+4 t^{43/18}+2 t^{47/18}+t^{49/18}+t^3+8 t^2+t$ & $8$ & $(2, 8)$ & 11 \\
\cline{3-3}
 & $w^9 + x^6 + z^2 + wy^4$ & $6\Lambda_{18} + 3\Lambda_9 +\Lambda_6 -\Lambda_2 + \Lambda_1$ \\
\hline

34. & $\f1{15}, \f1{5}, \frac{7}{30}, \f1{2}$; $2,6,7,15$ & $2 t^{3/2}+2 t^{5/2}+2 t^{4/3}+6 t^{5/3}+6 t^{7/3}+2 t^{8/3}+2 t^{6/5}+3 t^{7/5}+5 t^{8/5}+6 t^{9/5}+6 t^{11/5}+5 t^{12/5}+3 t^{13/5}+2 t^{14/5}+4 t^{11/6}+4 t^{13/6}+t^{13/10}+4 t^{17/10}+5 t^{19/10}+5 t^{21/10}+4 t^{23/10}+t^{27/10}+t^{16/15}+t^{17/15}+2 t^{19/15}+4 t^{22/15}+4 t^{23/15}+6 t^{26/15}+7 t^{28/15}+7 t^{29/15}+7 t^{31/15}+7 t^{32/15}+6 t^{34/15}+4 t^{37/15}+4 t^{38/15}+2 t^{41/15}+t^{43/15}+t^{44/15}+t^{37/30}+t^{41/30}+2 t^{43/30}+2 t^{47/30}+3 t^{49/30}+3 t^{53/30}+4 t^{59/30}+4 t^{61/30}+3 t^{67/30}+3 t^{71/30}+2 t^{73/30}+2 t^{77/30}+t^{79/30}+t^{83/30}+t^3+6 t^2+t$ & $6$ & $(2, 6)$ & 9 \\
\cline{3-3}
 & $w^{15} + x^5 + wy^4 + z^2$ & $4\Lambda_{30} +4\Lambda_{15} + \Lambda_{10} -\Lambda_5 -\Lambda_2 +\Lambda_1$ \\
\hline

35. & $\frac{3}{28}, \f1{7}, \f1{4}, \f1{2}$; $3,4,7,14$ & $3 t^{3/2}+3 t^{5/2}+2 t^{5/4}+4 t^{7/4}+4 t^{9/4}+2 t^{11/4}+t^{8/7}+t^{9/7}+2 t^{10/7}+3 t^{11/7}+4 t^{12/7}+4 t^{13/7}+4 t^{15/7}+4 t^{16/7}+3 t^{17/7}+2 t^{18/7}+t^{19/7}+t^{20/7}+t^{17/14}+2 t^{19/14}+4 t^{23/14}+5 t^{25/14}+6 t^{27/14}+6 t^{29/14}+5 t^{31/14}+4 t^{33/14}+2 t^{37/14}+t^{39/14}+t^{31/28}+t^{37/28}+2 t^{39/28}+2 t^{41/28}+3 t^{43/28}+3 t^{45/28}+4 t^{47/28}+5 t^{51/28}+4 t^{53/28}+5 t^{55/28}+5 t^{57/28}+4 t^{59/28}+5 t^{61/28}+4 t^{65/28}+3 t^{67/28}+3 t^{69/28}+2 t^{71/28}+2 t^{73/28}+t^{75/28}+t^{81/28}+t^3+4 t^2+t$ & $4$ & $(2, 4)$ & 7 \\
\cline{3-3}
 & $x^7 + y^4 + z^2 + w^8x$ & $5\Lambda_{28} +\Lambda_{14} -\Lambda_7 +\Lambda_4 -\Lambda_2 + \Lambda_1$ \\
\hline

36. & $\f1{10}, \frac{3}{20}, \f1{4}, \f1{2}$; $2,3,5,10$ & $4 t^{3/2}+4 t^{5/2}+2 t^{5/4}+6 t^{7/4}+6 t^{9/4}+2 t^{11/4}+t^{6/5}+3 t^{7/5}+5 t^{8/5}+7 t^{9/5}+7 t^{11/5}+5 t^{12/5}+3 t^{13/5}+t^{14/5}+t^{11/10}+2 t^{13/10}+6 t^{17/10}+7 t^{19/10}+7 t^{21/10}+6 t^{23/10}+2 t^{27/10}+t^{29/10}+t^{23/20}+2 t^{27/20}+3 t^{29/20}+4 t^{31/20}+5 t^{33/20}+6 t^{37/20}+7 t^{39/20}+7 t^{41/20}+6 t^{43/20}+5 t^{47/20}+4 t^{49/20}+3 t^{51/20}+2 t^{53/20}+t^{57/20}+t^3+7 t^2+t$ & $7$ & $(2, 7)$ & 10 \\
\cline{3-3}
 & $w^{10} + wx^6 + y^4 + z^2$ & $7\Lambda_{20} +\Lambda_{10} +\Lambda_4 -\Lambda_2 + \Lambda_1$ \\
\hline

37. & $\f1{16}, \frac{3}{16}, \f1{4}, \f1{2}$; $1,3,4,8$ & $6 t^{3/2}+6 t^{5/2}+3 t^{5/4}+10 t^{7/4}+10 t^{9/4}+3 t^{11/4}+t^{9/8}+4 t^{11/8}+8 t^{13/8}+11 t^{15/8}+11 t^{17/8}+8 t^{19/8}+4 t^{21/8}+t^{23/8}+t^{17/16}+2 t^{19/16}+3 t^{21/16}+5 t^{23/16}+7 t^{25/16}+9 t^{27/16}+10 t^{29/16}+11 t^{31/16}+11 t^{33/16}+10 t^{35/16}+9 t^{37/16}+7 t^{39/16}+5 t^{41/16}+3 t^{43/16}+2 t^{45/16}+t^{47/16}+t^3+11 t^2+t$ & $11$ & $(2, 11)$ & 14 \\
\cline{3-3}
 & $w^{16} + wx^5 + y^4 + z^2$ & $12\Lambda_{16} +\Lambda_4-\Lambda_2 + \Lambda_1$ \\
\hline

38. & $\f1{30}, \f1{5}, \frac{4}{15}, \f1{2}$; $1,6,8,15$ & $5 t^{3/2}+5 t^{5/2}+3 t^{4/3}+8 t^{5/3}+8 t^{7/3}+3 t^{8/3}+2 t^{6/5}+4 t^{7/5}+7 t^{8/5}+9 t^{9/5}+9 t^{11/5}+7 t^{12/5}+4 t^{13/5}+2 t^{14/5}+t^{7/6}+9 t^{11/6}+9 t^{13/6}+t^{17/6}+t^{11/10}+3 t^{13/10}+8 t^{17/10}+10 t^{19/10}+10 t^{21/10}+8 t^{23/10}+3 t^{27/10}+t^{29/10}+t^{16/15}+t^{17/15}+3 t^{19/15}+5 t^{22/15}+6 t^{23/15}+8 t^{26/15}+10 t^{28/15}+10 t^{29/15}+10 t^{31/15}+10 t^{32/15}+8 t^{34/15}+6 t^{37/15}+5 t^{38/15}+3 t^{41/15}+t^{43/15}+t^{44/15}+t^{31/30}+2 t^{37/30}+3 t^{41/30}+4 t^{43/30}+6 t^{47/30}+7 t^{49/30}+8 t^{53/30}+9 t^{59/30}+9 t^{61/30}+8 t^{67/30}+7 t^{71/30}+6 t^{73/30}+4 t^{77/30}+3 t^{79/30}+2 t^{83/30}+t^{89/30}+t^3+9 t^2+t$ & $9$ & $(2, 9)$ & 12 \\
\cline{3-3}
 & $w^{30} + x^5 + xy^3 + z^2$ & $10\Lambda_{30} + \Lambda_{15} +\Lambda_{10} -\Lambda_5 -\Lambda_2 + \Lambda_1$ \\
\hline

39. & $\f1{18}, \f1{6}, \frac{5}{18}, \f1{2}$; $1,3,5,9$ & $6 t^{3/2}+6 t^{5/2}+4 t^{4/3}+9 t^{5/3}+9 t^{7/3}+4 t^{8/3}+2 t^{7/6}+11 t^{11/6}+11 t^{13/6}+2 t^{17/6}+t^{10/9}+2 t^{11/9}+5 t^{13/9}+7 t^{14/9}+10 t^{16/9}+11 t^{17/9}+11 t^{19/9}+10 t^{20/9}+7 t^{22/9}+5 t^{23/9}+2 t^{25/9}+t^{26/9}+t^{19/18}+3 t^{23/18}+4 t^{25/18}+8 t^{29/18}+9 t^{31/18}+11 t^{35/18}+11 t^{37/18}+9 t^{41/18}+8 t^{43/18}+4 t^{47/18}+3 t^{49/18}+t^{53/18}+t^3+11 t^2+t$ & $11$ & $(2, 11)$ & 14 \\
\cline{3-3}
 & $w^{18} + x^6 + xy^3 + z^2$ & $12\Lambda_{18} + \Lambda_6 -\Lambda_2 + \Lambda_1$ \\
\hline

40. & $\f1{14}, \f1{7}, \frac{2}{7}, \f1{2}$; $1,2,4,7$ & $6 t^{3/2}+6 t^{5/2}+2 t^{8/7}+4 t^{9/7}+6 t^{10/7}+9 t^{11/7}+11 t^{12/7}+13 t^{13/7}+13 t^{15/7}+11 t^{16/7}+9 t^{17/7}+6 t^{18/7}+4 t^{19/7}+2 t^{20/7}+t^{15/14}+2 t^{17/14}+4 t^{19/14}+9 t^{23/14}+11 t^{25/14}+12 t^{27/14}+12 t^{29/14}+11 t^{31/14}+9 t^{33/14}+4 t^{37/14}+2 t^{39/14}+t^{41/14}+t^3+13 t^2+t$ & $13$ & $(2, 13)$ & 16 \\
\cline{3-3}
 & $w^{14} + x^7 + xy^3 + z^2$ & $13\Lambda_{14} +2\Lambda_7 -\Lambda_2 + \Lambda_1$ \\
\hline

41. & $\f1{12}, \f1{8}, \frac{7}{24}, \f1{2}$; $2,3,7,12$ & $4 t^{3/2}+4 t^{5/2}+2 t^{4/3}+6 t^{5/3}+6 t^{7/3}+2 t^{8/3}+2 t^{5/4}+7 t^{7/4}+7 t^{9/4}+2 t^{11/4}+t^{7/6}+7 t^{11/6}+7 t^{13/6}+t^{17/6}+t^{9/8}+3 t^{11/8}+5 t^{13/8}+7 t^{15/8}+7 t^{17/8}+5 t^{19/8}+3 t^{21/8}+t^{23/8}+t^{13/12}+3 t^{17/12}+5 t^{19/12}+7 t^{23/12}+7 t^{25/12}+5 t^{29/12}+3 t^{31/12}+t^{35/12}+t^{29/24}+2 t^{31/24}+3 t^{35/24}+4 t^{37/24}+5 t^{41/24}+6 t^{43/24}+7 t^{47/24}+7 t^{49/24}+6 t^{53/24}+5 t^{55/24}+4 t^{59/24}+3 t^{61/24}+2 t^{65/24}+t^{67/24}+t^3+7 t^2+t$ & $7$ & $(2, 7)$ & 10 \\
\cline{3-3}
 & $w^{12} + x^8 + xy^3 + z^2$ & $7\Lambda_{24} + \Lambda_{12} +\Lambda_8 -\Lambda_2 + \Lambda_1$ \\
\hline

42. & $\f1{10}, \f1{10}, \frac{3}{10}, \f1{2}$; $1,1,3,5$ & $9 t^{3/2}+9 t^{5/2}+3 t^{6/5}+7 t^{7/5}+12 t^{8/5}+16 t^{9/5}+16 t^{11/5}+12 t^{12/5}+7 t^{13/5}+3 t^{14/5}+2 t^{11/10}+5 t^{13/10}+14 t^{17/10}+17 t^{19/10}+17 t^{21/10}+14 t^{23/10}+5 t^{27/10}+2 t^{29/10}+t^3+17 t^2+t$ & $17$ & $(2, 17)$ & 20 \\
\cline{3-3}
 & $w^{10} + x^{10} + wy^3 + z^2$ & $19\Lambda_{10} -\Lambda_2 + \Lambda_1$ \\
\hline

43. & $\f1{12}, \f1{9}, \frac{11}{36}, \f1{2}$; $3,4,11,18$ & $3 t^{3/2}+3 t^{5/2}+2 t^{4/3}+4 t^{5/3}+4 t^{7/3}+2 t^{8/3}+t^{5/4}+5 t^{7/4}+5 t^{9/4}+t^{11/4}+t^{7/6}+6 t^{11/6}+6 t^{13/6}+t^{17/6}+t^{10/9}+t^{11/9}+2 t^{13/9}+3 t^{14/9}+4 t^{16/9}+4 t^{17/9}+4 t^{19/9}+4 t^{20/9}+3 t^{22/9}+2 t^{23/9}+t^{25/9}+t^{26/9}+t^{13/12}+3 t^{17/12}+3 t^{19/12}+5 t^{23/12}+5 t^{25/12}+3 t^{29/12}+3 t^{31/12}+t^{35/12}+t^{23/18}+2 t^{25/18}+4 t^{29/18}+5 t^{31/18}+6 t^{35/18}+6 t^{37/18}+5 t^{41/18}+4 t^{43/18}+2 t^{47/18}+t^{49/18}+t^{43/36}+2 t^{47/36}+t^{49/36}+2 t^{53/36}+3 t^{55/36}+4 t^{59/36}+3 t^{61/36}+4 t^{65/36}+5 t^{67/36}+5 t^{71/36}+5 t^{73/36}+5 t^{77/36}+4 t^{79/36}+3 t^{83/36}+4 t^{85/36}+3 t^{89/36}+2 t^{91/36}+t^{95/36}+2 t^{97/36}+t^{101/36}+t^3+4 t^2+t$ & $4$ & $(2, 4)$ & 7 \\
\cline{3-3}
 & $w^{12} + x^9 + wy^3 + z^2$ & $5\Lambda_{36} +\Lambda_{18} +\Lambda_{12} -\Lambda_9 -\Lambda_2 + \Lambda_1$ \\
\hline

44. & $\f1{16}, \f1{8}, \frac{5}{16}, \f1{2}$; $1,2,5,8$ & $7 t^{3/2}+7 t^{5/2}+3 t^{5/4}+12 t^{7/4}+12 t^{9/4}+3 t^{11/4}+2 t^{9/8}+5 t^{11/8}+10 t^{13/8}+13 t^{15/8}+13 t^{17/8}+10 t^{19/8}+5 t^{21/8}+2 t^{23/8}+t^{17/16}+2 t^{19/16}+4 t^{21/16}+6 t^{23/16}+8 t^{25/16}+10 t^{27/16}+12 t^{29/16}+13 t^{31/16}+13 t^{33/16}+12 t^{35/16}+10 t^{37/16}+8 t^{39/16}+6 t^{41/16}+4 t^{43/16}+2 t^{45/16}+t^{47/16}+t^3+13 t^2+t$ & $13$ & $(2, 13)$ & 16 \\
\cline{3-3}
 & $w^{16} + x^8 + wy^3 + z^2$ & $14\Lambda_{16} + \Lambda_8 -\Lambda_2 + \Lambda_1$ \\
\hline

45. & $\f1{28}, \f1{7}, \frac{9}{28}, \f1{2}$; $1,4,9,14$ & $6 t^{3/2}+6 t^{5/2}+2 t^{5/4}+10 t^{7/4}+10 t^{9/4}+2 t^{11/4}+2 t^{8/7}+3 t^{9/7}+5 t^{10/7}+7 t^{11/7}+9 t^{12/7}+10 t^{13/7}+10 t^{15/7}+9 t^{16/7}+7 t^{17/7}+5 t^{18/7}+3 t^{19/7}+2 t^{20/7}+t^{15/14}+2 t^{17/14}+4 t^{19/14}+9 t^{23/14}+11 t^{25/14}+12 t^{27/14}+12 t^{29/14}+11 t^{31/14}+9 t^{33/14}+4 t^{37/14}+2 t^{39/14}+t^{41/14}+t^{29/28}+t^{31/28}+2 t^{33/28}+4 t^{37/28}+4 t^{39/28}+6 t^{41/28}+6 t^{43/28}+8 t^{45/28}+8 t^{47/28}+10 t^{51/28}+11 t^{53/28}+11 t^{55/28}+11 t^{57/28}+11 t^{59/28}+10 t^{61/28}+8 t^{65/28}+8 t^{67/28}+6 t^{69/28}+6 t^{71/28}+4 t^{73/28}+4 t^{75/28}+2 t^{79/28}+t^{81/28}+t^{83/28}+t^3+10 t^2+t$ & $10$ & $(2, 10)$ & 13 \\
\cline{3-3}
 & $w^{28} + x^7 + wy^3 + z^2$ & $12\Lambda_{28} + \Lambda_{14} -\Lambda_7 -\Lambda_2 + \Lambda_1$ \\
\hline

46. & $\frac{5}{66}, \f1{11}, \f1{3}, \f1{2}$; $5,6,22,33$ & $2 t^{3/2}+2 t^{5/2}+2 t^{4/3}+2 t^{5/3}+2 t^{7/3}+2 t^{8/3}+t^{7/6}+3 t^{11/6}+3 t^{13/6}+t^{17/6}+t^{12/11}+t^{13/11}+t^{14/11}+t^{15/11}+2 t^{16/11}+2 t^{17/11}+3 t^{18/11}+3 t^{19/11}+3 t^{20/11}+3 t^{21/11}+3 t^{23/11}+3 t^{24/11}+3 t^{25/11}+3 t^{26/11}+2 t^{27/11}+2 t^{28/11}+t^{29/11}+t^{30/11}+t^{31/11}+t^{32/11}+t^{27/22}+t^{29/22}+2 t^{31/22}+2 t^{35/22}+3 t^{37/22}+3 t^{39/22}+4 t^{41/22}+4 t^{43/22}+4 t^{45/22}+4 t^{47/22}+3 t^{49/22}+3 t^{51/22}+2 t^{53/22}+2 t^{57/22}+t^{59/22}+t^{61/22}+t^{38/33}+t^{41/33}+t^{43/33}+t^{46/33}+2 t^{47/33}+2 t^{49/33}+2 t^{50/33}+2 t^{52/33}+3 t^{53/33}+3 t^{56/33}+3 t^{58/33}+4 t^{59/33}+3 t^{61/33}+4 t^{62/33}+4 t^{64/33}+4 t^{65/33}+4 t^{67/33}+4 t^{68/33}+4 t^{70/33}+3 t^{71/33}+4 t^{73/33}+3 t^{74/33}+3 t^{76/33}+3 t^{79/33}+2 t^{80/33}+2 t^{82/33}+2 t^{83/33}+2 t^{85/33}+t^{86/33}+t^{89/33}+t^{91/33}+t^{94/33}+t^{71/66}+t^{83/66}+t^{89/66}+t^{91/66}+t^{95/66}+t^{97/66}+2 t^{101/66}+2 t^{103/66}+2 t^{107/66}+2 t^{109/66}+3 t^{113/66}+2 t^{115/66}+3 t^{119/66}+3 t^{125/66}+2 t^{127/66}+3 t^{131/66}+3 t^{133/66}+2 t^{137/66}+3 t^{139/66}+3 t^{145/66}+2 t^{149/66}+3 t^{151/66}+2 t^{155/66}+2 t^{157/66}+2 t^{161/66}+2 t^{163/66}+t^{167/66}+t^{169/66}+t^{173/66}+t^{175/66}+t^{181/66}+t^{193/66}+t^3+2 t^2+t$ & $2$ & $(2, 2)$ & 5 \\
\cline{3-3}
 & $w^{12}x + x^{11} + y^3 + z^2$ & $3\Lambda_{66} + \Lambda_{33} + \Lambda_{22} -\Lambda_{11} +\Lambda_6 -\Lambda_3 -\Lambda_2 + \Lambda_1$ \\
\hline

47. & $\f1{14}, \frac{2}{21}, \f1{3}, \f1{2}$; $3,4,14,21$ & $3 t^{3/2}+3 t^{5/2}+2 t^{4/3}+4 t^{5/3}+4 t^{7/3}+2 t^{8/3}+t^{7/6}+5 t^{11/6}+5 t^{13/6}+t^{17/6}+t^{8/7}+2 t^{9/7}+3 t^{10/7}+4 t^{11/7}+5 t^{12/7}+6 t^{13/7}+6 t^{15/7}+5 t^{16/7}+4 t^{17/7}+3 t^{18/7}+2 t^{19/7}+t^{20/7}+t^{15/14}+t^{17/14}+2 t^{19/14}+4 t^{23/14}+5 t^{25/14}+5 t^{27/14}+5 t^{29/14}+5 t^{31/14}+4 t^{33/14}+2 t^{37/14}+t^{39/14}+t^{41/14}+t^{23/21}+t^{25/21}+t^{26/21}+2 t^{29/21}+3 t^{31/21}+3 t^{32/21}+4 t^{34/21}+5 t^{37/21}+5 t^{38/21}+5 t^{40/21}+6 t^{41/21}+6 t^{43/21}+5 t^{44/21}+5 t^{46/21}+5 t^{47/21}+4 t^{50/21}+3 t^{52/21}+3 t^{53/21}+2 t^{55/21}+t^{58/21}+t^{59/21}+t^{61/21}+t^{53/42}+t^{55/42}+2 t^{59/42}+2 t^{61/42}+3 t^{65/42}+3 t^{67/42}+4 t^{71/42}+4 t^{73/42}+5 t^{79/42}+5 t^{83/42}+5 t^{85/42}+5 t^{89/42}+4 t^{95/42}+4 t^{97/42}+3 t^{101/42}+3 t^{103/42}+2 t^{107/42}+2 t^{109/42}+t^{113/42}+t^{115/42}+t^3+5 t^2+t$ & $5$ & $(2, 5)$ & 8 \\
\cline{3-3}
 & $w^{14} + x^7y + y^3 + z^2$ & $5\Lambda_{42} +\Lambda_{21} + \Lambda_{14} +\Lambda_6 -\Lambda_3 -\Lambda_2 +\Lambda_1$ \\
\hline

48. & $\f1{16}, \frac{5}{48}, \f1{3}, \f1{2}$; $3,5,16,24$ & $3 t^{3/2}+3 t^{5/2}+2 t^{4/3}+3 t^{5/3}+3 t^{7/3}+2 t^{8/3}+t^{5/4}+5 t^{7/4}+5 t^{9/4}+t^{11/4}+t^{7/6}+5 t^{11/6}+5 t^{13/6}+t^{17/6}+t^{9/8}+2 t^{11/8}+4 t^{13/8}+5 t^{15/8}+5 t^{17/8}+4 t^{19/8}+2 t^{21/8}+t^{23/8}+2 t^{17/12}+3 t^{19/12}+5 t^{23/12}+5 t^{25/12}+3 t^{29/12}+2 t^{31/12}+t^{17/16}+t^{19/16}+2 t^{21/16}+3 t^{23/16}+3 t^{25/16}+4 t^{27/16}+5 t^{29/16}+5 t^{31/16}+5 t^{33/16}+5 t^{35/16}+4 t^{37/16}+3 t^{39/16}+3 t^{41/16}+2 t^{43/16}+t^{45/16}+t^{47/16}+t^{29/24}+t^{31/24}+2 t^{35/24}+3 t^{37/24}+4 t^{41/24}+4 t^{43/24}+5 t^{47/24}+5 t^{49/24}+4 t^{53/24}+4 t^{55/24}+3 t^{59/24}+2 t^{61/24}+t^{65/24}+t^{67/24}+t^{53/48}+t^{59/48}+t^{61/48}+t^{65/48}+2 t^{67/48}+2 t^{71/48}+3 t^{73/48}+3 t^{77/48}+4 t^{79/48}+4 t^{83/48}+4 t^{85/48}+5 t^{89/48}+4 t^{91/48}+5 t^{95/48}+5 t^{97/48}+4 t^{101/48}+5 t^{103/48}+4 t^{107/48}+4 t^{109/48}+4 t^{113/48}+3 t^{115/48}+3 t^{119/48}+2 t^{121/48}+2 t^{125/48}+t^{127/48}+t^{131/48}+t^{133/48}+t^{139/48}+t^3+4 t^2+t$ & $4$ & $(2, 4)$ & 7 \\
\cline{3-3}
 & $w^{16} + wx^9 + y^3 + z^2$ & $5\Lambda_{48} + \Lambda_{16} + \Lambda_{6} -\Lambda_3 -\Lambda_2 + \Lambda_1$ \\
\hline

49. & $\f1{21}, \frac{5}{42}, \f1{3}, \f1{2}$; $2,5,14,21$ & $3 t^{3/2}+3 t^{5/2}+3 t^{4/3}+5 t^{5/3}+5 t^{7/3}+3 t^{8/3}+t^{7/6}+6 t^{11/6}+6 t^{13/6}+t^{17/6}+t^{8/7}+2 t^{9/7}+3 t^{10/7}+5 t^{11/7}+6 t^{12/7}+7 t^{13/7}+7 t^{15/7}+6 t^{16/7}+5 t^{17/7}+3 t^{18/7}+2 t^{19/7}+t^{20/7}+t^{17/14}+2 t^{19/14}+4 t^{23/14}+5 t^{25/14}+6 t^{27/14}+6 t^{29/14}+5 t^{31/14}+4 t^{33/14}+2 t^{37/14}+t^{39/14}+t^{22/21}+t^{23/21}+t^{25/21}+2 t^{26/21}+3 t^{29/21}+4 t^{31/21}+4 t^{32/21}+5 t^{34/21}+6 t^{37/21}+7 t^{38/21}+7 t^{40/21}+7 t^{41/21}+7 t^{43/21}+7 t^{44/21}+7 t^{46/21}+6 t^{47/21}+5 t^{50/21}+4 t^{52/21}+4 t^{53/21}+3 t^{55/21}+2 t^{58/21}+t^{59/21}+t^{61/21}+t^{62/21}+t^{47/42}+t^{53/42}+t^{55/42}+2 t^{59/42}+3 t^{61/42}+3 t^{65/42}+4 t^{67/42}+5 t^{71/42}+5 t^{73/42}+5 t^{79/42}+6 t^{83/42}+6 t^{85/42}+5 t^{89/42}+5 t^{95/42}+5 t^{97/42}+4 t^{101/42}+3 t^{103/42}+3 t^{107/42}+2 t^{109/42}+t^{113/42}+t^{115/42}+t^{121/42}+t^3+6 t^2+t$ & $6$ & $(2, 6)$ & 9 \\
\cline{3-3}
 & $w^{21} + wx^8 + y^3 + z^2$ & $6\Lambda_{42} +2\Lambda_{21} + \Lambda_6 -\Lambda_3 -\Lambda_2 + \Lambda_1$ \\
\hline

50. & $\f1{30}, \frac{2}{15}, \f1{3}, \f1{2}$; $1,4,10,15$ & $6 t^{3/2}+6 t^{5/2}+4 t^{4/3}+9 t^{5/3}+9 t^{7/3}+4 t^{8/3}+2 t^{6/5}+5 t^{7/5}+8 t^{8/5}+11 t^{9/5}+11 t^{11/5}+8 t^{12/5}+5 t^{13/5}+2 t^{14/5}+2 t^{7/6}+11 t^{11/6}+11 t^{13/6}+2 t^{17/6}+t^{11/10}+3 t^{13/10}+9 t^{17/10}+11 t^{19/10}+11 t^{21/10}+9 t^{23/10}+3 t^{27/10}+t^{29/10}+t^{16/15}+2 t^{17/15}+3 t^{19/15}+6 t^{22/15}+7 t^{23/15}+10 t^{26/15}+11 t^{28/15}+12 t^{29/15}+12 t^{31/15}+11 t^{32/15}+10 t^{34/15}+7 t^{37/15}+6 t^{38/15}+3 t^{41/15}+2 t^{43/15}+t^{44/15}+t^{31/30}+2 t^{37/30}+4 t^{41/30}+5 t^{43/30}+7 t^{47/30}+8 t^{49/30}+10 t^{53/30}+11 t^{59/30}+11 t^{61/30}+10 t^{67/30}+8 t^{71/30}+7 t^{73/30}+5 t^{77/30}+4 t^{79/30}+2 t^{83/30}+t^{89/30}+t^3+11 t^2+t$ & $11$ & $(2, 11)$ & 14 \\ 
\cline{3-3}
 & $w^{30} + x^5y + y^3 + z^2$ & $12\Lambda_{30} + \Lambda_{15} +\Lambda_6 -\Lambda_3 -\Lambda_2 + \Lambda_1$ \\
\hline

51. & $\f1{36}, \frac{5}{36}, \f1{3}, \f1{2}$; $1,5,12,18$ & $6 t^{3/2}+6 t^{5/2}+4 t^{4/3}+8 t^{5/3}+8 t^{7/3}+4 t^{8/3}+2 t^{5/4}+10 t^{7/4}+10 t^{9/4}+2 t^{11/4}+2 t^{7/6}+11 t^{11/6}+11 t^{13/6}+2 t^{17/6}+t^{10/9}+2 t^{11/9}+5 t^{13/9}+7 t^{14/9}+10 t^{16/9}+11 t^{17/9}+11 t^{19/9}+10 t^{20/9}+7 t^{22/9}+5 t^{23/9}+2 t^{25/9}+t^{26/9}+t^{13/12}+5 t^{17/12}+7 t^{19/12}+11 t^{23/12}+11 t^{25/12}+7 t^{29/12}+5 t^{31/12}+t^{35/12}+t^{19/18}+3 t^{23/18}+4 t^{25/18}+8 t^{29/18}+9 t^{31/18}+11 t^{35/18}+11 t^{37/18}+9 t^{41/18}+8 t^{43/18}+4 t^{47/18}+3 t^{49/18}+t^{53/18}+t^{37/36}+2 t^{41/36}+2 t^{43/36}+3 t^{47/36}+4 t^{49/36}+6 t^{53/36}+6 t^{55/36}+8 t^{59/36}+9 t^{61/36}+10 t^{65/36}+10 t^{67/36}+11 t^{71/36}+11 t^{73/36}+10 t^{77/36}+10 t^{79/36}+9 t^{83/36}+8 t^{85/36}+6 t^{89/36}+6 t^{91/36}+4 t^{95/36}+3 t^{97/36}+2 t^{101/36}+2 t^{103/36}+t^{107/36}+t^3+10 t^2+t$ & $10$ & $(2, 10)$ & 13 \\
\cline{3-3}
 & $w^{36} + wx^7 + y^3 + z^2$ & $12\Lambda_{36} + \Lambda_6 -\Lambda_3 -\Lambda_2 + \Lambda_1 $ \\
\hline

52. & $\frac{7}{36}, \frac{2}{9}, \f1{4}, \f1{3}$; $7,8,9,12$ & $t^{3/2}+t^{5/2}+t^{4/3}+2 t^{5/3}+2 t^{7/3}+t^{8/3}+t^{5/4}+t^{7/4}+t^{9/4}+t^{11/4}+3 t^{11/6}+3 t^{13/6}+t^{11/9}+2 t^{13/9}+t^{14/9}+2 t^{16/9}+3 t^{17/9}+3 t^{19/9}+2 t^{20/9}+t^{22/9}+2 t^{23/9}+t^{25/9}+t^{17/12}+2 t^{19/12}+3 t^{23/12}+3 t^{25/12}+2 t^{29/12}+t^{31/12}+t^{25/18}+t^{29/18}+2 t^{31/18}+2 t^{35/18}+2 t^{37/18}+2 t^{41/18}+t^{43/18}+t^{47/18}+t^{43/36}+t^{53/36}+t^{55/36}+2 t^{59/36}+2 t^{61/36}+t^{65/36}+2 t^{67/36}+2 t^{71/36}+2 t^{73/36}+2 t^{77/36}+t^{79/36}+2 t^{83/36}+2 t^{85/36}+t^{89/36}+t^{91/36}+t^{101/36}+t^3+t^2+t$ & $1$ & $(2, 1)$ & 4 \\
\cline{3-3}
 & $w^4x + x^3z + z^3 + y^4$ & $2\Lambda_{36} +\Lambda_{12} +\Lambda_9 -\Lambda_4 -\Lambda_3 +\Lambda_1$ \\
\hline

53. & $\f1{6}, \frac{2}{9}, \frac{5}{18}, \f1{3}$; $3,4,5,6$ & $3 t^{3/2}+3 t^{5/2}+2 t^{4/3}+4 t^{5/3}+4 t^{7/3}+2 t^{8/3}+t^{7/6}+5 t^{11/6}+5 t^{13/6}+t^{17/6}+t^{11/9}+2 t^{13/9}+3 t^{14/9}+4 t^{16/9}+5 t^{17/9}+5 t^{19/9}+4 t^{20/9}+3 t^{22/9}+2 t^{23/9}+t^{25/9}+t^{23/18}+t^{25/18}+3 t^{29/18}+3 t^{31/18}+4 t^{35/18}+4 t^{37/18}+3 t^{41/18}+3 t^{43/18}+t^{47/18}+t^{49/18}+t^3+5 t^2+t$ & $5$ & $(2, 5)$ & 8 \\
\cline{3-3}
 & $w^6 + wy^3 + x^3z + z^3$ & $4\Lambda_{18} + \Lambda_9 +2\Lambda_6 -\Lambda_3 + \Lambda_1$ \\
\hline

54. & $\f1{7}, \frac{5}{21}, \frac{2}{7}, \f1{3}$; $3,5,6,7$ & $t^{4/3}+2 t^{5/3}+2 t^{7/3}+t^{8/3}+t^{8/7}+2 t^{9/7}+2 t^{10/7}+4 t^{11/7}+4 t^{12/7}+5 t^{13/7}+5 t^{15/7}+4 t^{16/7}+4 t^{17/7}+2 t^{18/7}+2 t^{19/7}+t^{20/7}+t^{26/21}+t^{29/21}+2 t^{31/21}+2 t^{32/21}+3 t^{34/21}+3 t^{37/21}+4 t^{38/21}+4 t^{40/21}+4 t^{41/21}+4 t^{43/21}+4 t^{44/21}+4 t^{46/21}+3 t^{47/21}+3 t^{50/21}+2 t^{52/21}+2 t^{53/21}+t^{55/21}+t^{58/21}+t^3+4 t^2+t$ & $4$ & $(2, 4)$ & 7 \\
\cline{3-3}
 & $w^7+ x^3y + wy^3 + z^3$ & $4\Lambda_{21} + 2\Lambda_7 -\Lambda_3 + \Lambda_1$ \\
\hline

55. & $\f1{10}, \f1{4}, \frac{3}{10}, \frac{7}{20}$; $2,5,6,7$ & $3 t^{3/2}+3 t^{5/2}+t^{5/4}+3 t^{7/4}+3 t^{9/4}+t^{11/4}+t^{6/5}+2 t^{7/5}+5 t^{8/5}+6 t^{9/5}+6 t^{11/5}+5 t^{12/5}+2 t^{13/5}+t^{14/5}+t^{11/10}+2 t^{13/10}+5 t^{17/10}+6 t^{19/10}+6 t^{21/10}+5 t^{23/10}+2 t^{27/10}+t^{29/10}+2 t^{27/20}+2 t^{29/20}+3 t^{31/20}+3 t^{33/20}+5 t^{37/20}+5 t^{39/20}+5 t^{41/20}+5 t^{43/20}+3 t^{47/20}+3 t^{49/20}+2 t^{51/20}+2 t^{53/20}+t^3+5 t^2+t$ & $5$ & $(2, 5)$ & 8 \\
\cline{3-3}
 & $w^{10} + x^4 + wy^3 + yz^2$ & $5\Lambda_{20} +2\Lambda_{10} -\Lambda_4 + \Lambda_1$ \\
\hline

56. & $\f1{6}, \f1{5}, \frac{4}{15}, \frac{11}{30}$; $5,6,8,11$ & $t^{3/2}+t^{5/2}+t^{4/3}+2 t^{5/3}+2 t^{7/3}+t^{8/3}+t^{6/5}+t^{7/5}+2 t^{8/5}+2 t^{9/5}+2 t^{11/5}+2 t^{12/5}+t^{13/5}+t^{14/5}+t^{7/6}+t^{11/6}+t^{13/6}+t^{17/6}+3 t^{17/10}+3 t^{19/10}+3 t^{21/10}+3 t^{23/10}+t^{19/15}+t^{22/15}+3 t^{23/15}+3 t^{26/15}+4 t^{28/15}+4 t^{29/15}+4 t^{31/15}+4 t^{32/15}+3 t^{34/15}+3 t^{37/15}+t^{38/15}+t^{41/15}+2 t^{41/30}+t^{43/30}+2 t^{47/30}+t^{49/30}+3 t^{53/30}+3 t^{59/30}+3 t^{61/30}+3 t^{67/30}+t^{71/30}+2 t^{73/30}+t^{77/30}+2 t^{79/30}+t^3+t^2+t$ & $1$ & $(2, 1)$ & 4 \\
\cline{3-3}
 & $w^6 + x^5 + xy^3 + yz^2$ & $3\Lambda_{30} + \Lambda_{15} -\Lambda_6 -\Lambda_5 + \Lambda_1$ \\
\hline

57. & $\f1{6}, \frac{5}{24}, \f1{4}, \frac{3}{8}$; $4,5,6,9$ & $2 t^{3/2}+2 t^{5/2}+t^{4/3}+3 t^{5/3}+3 t^{7/3}+t^{8/3}+t^{5/4}+4 t^{7/4}+4 t^{9/4}+t^{11/4}+t^{7/6}+3 t^{11/6}+3 t^{13/6}+t^{17/6}+2 t^{11/8}+2 t^{13/8}+4 t^{15/8}+4 t^{17/8}+2 t^{19/8}+2 t^{21/8}+2 t^{17/12}+3 t^{19/12}+5 t^{23/12}+5 t^{25/12}+3 t^{29/12}+2 t^{31/12}+t^{29/24}+t^{35/24}+2 t^{37/24}+3 t^{41/24}+2 t^{43/24}+3 t^{47/24}+3 t^{49/24}+2 t^{53/24}+3 t^{55/24}+2 t^{59/24}+t^{61/24}+t^{67/24}+t^3+3 t^2+t$ & $3$ & $(2, 3)$ & 6 \\
\cline{3-3}
 & $w^6 + wx^4 + y^4 + yz^2$ & $3\Lambda_{24} +2\Lambda_{12} + \Lambda_8 -\Lambda_6 -\Lambda_4 + \Lambda_1$ \\
\hline

58. & $\f1{16}, \f1{4}, \frac{5}{16}, \frac{3}{8}$; $1,4,5,6$ & $5 t^{3/2}+5 t^{5/2}+2 t^{5/4}+8 t^{7/4}+8 t^{9/4}+2 t^{11/4}+t^{9/8}+4 t^{11/8}+7 t^{13/8}+10 t^{15/8}+10 t^{17/8}+7 t^{19/8}+4 t^{21/8}+t^{23/8}+t^{17/16}+t^{19/16}+3 t^{21/16}+4 t^{23/16}+6 t^{25/16}+7 t^{27/16}+9 t^{29/16}+9 t^{31/16}+9 t^{33/16}+9 t^{35/16}+7 t^{37/16}+6 t^{39/16}+4 t^{41/16}+3 t^{43/16}+t^{45/16}+t^{47/16}+t^3+9 t^2+t$ & $9$ & $(2, 9)$ & 12 \\
\cline{3-3}
 & $w^{16} + x^4 + wy^3 + xz^2$ & $10\Lambda_{16} +\Lambda_8 -\Lambda_4 + \Lambda_1$ \\
\hline

59. & $\f1{21}, \frac{5}{21}, \f1{3}, \frac{8}{21}$; $1,5,7,8$ & $3 t^{4/3}+6 t^{5/3}+6 t^{7/3}+3 t^{8/3}+t^{8/7}+2 t^{9/7}+4 t^{10/7}+6 t^{11/7}+8 t^{12/7}+9 t^{13/7}+9 t^{15/7}+8 t^{16/7}+6 t^{17/7}+4 t^{18/7}+2 t^{19/7}+t^{20/7}+t^{22/21}+t^{23/21}+t^{25/21}+2 t^{26/21}+4 t^{29/21}+5 t^{31/21}+5 t^{32/21}+6 t^{34/21}+8 t^{37/21}+9 t^{38/21}+9 t^{40/21}+9 t^{41/21}+9 t^{43/21}+9 t^{44/21}+9 t^{46/21}+8 t^{47/21}+6 t^{50/21}+5 t^{52/21}+5 t^{53/21}+4 t^{55/21}+2 t^{58/21}+t^{59/21}+t^{61/21}+t^{62/21}+t^3+8 t^2+t$ & $8$ & $(2, 8)$ & 11 \\
\cline{3-3}
 & $w^{21} + wx^4 + y^3 + xz^2$ & $10\Lambda_{21} -\Lambda_3 + \Lambda_1$ \\
\hline

60. & $\f1{18}, \frac{2}{9}, \f1{3}, \frac{7}{18}$; $1,4,6,7$ & $5 t^{3/2}+5 t^{5/2}+3 t^{4/3}+7 t^{5/3}+7 t^{7/3}+3 t^{8/3}+t^{7/6}+9 t^{11/6}+9 t^{13/6}+t^{17/6}+t^{10/9}+2 t^{11/9}+5 t^{13/9}+6 t^{14/9}+9 t^{16/9}+10 t^{17/9}+10 t^{19/9}+9 t^{20/9}+6 t^{22/9}+5 t^{23/9}+2 t^{25/9}+t^{26/9}+t^{19/18}+2 t^{23/18}+4 t^{25/18}+6 t^{29/18}+8 t^{31/18}+9 t^{35/18}+9 t^{37/18}+8 t^{41/18}+6 t^{43/18}+4 t^{47/18}+2 t^{49/18}+t^{53/18}+t^3+9 t^2+t$ & $9$ & $(2, 9)$ & 12 \\
\cline{3-3}
 & $w^{18} + x^3y + y^3 + xz^2$ & $10\Lambda_{18} + \Lambda_9 -\Lambda_3 +\Lambda_1$ \\
\hline

61. & $\f1{7}, \frac{3}{14}, \f1{4}, \frac{11}{28}$; $4,6,7,11$ & $2 t^{3/2}+2 t^{5/2}+t^{5/4}+t^{7/4}+t^{9/4}+t^{11/4}+t^{8/7}+t^{9/7}+2 t^{10/7}+2 t^{11/7}+3 t^{12/7}+3 t^{13/7}+3 t^{15/7}+3 t^{16/7}+2 t^{17/7}+2 t^{18/7}+t^{19/7}+t^{20/7}+t^{17/14}+t^{19/14}+4 t^{23/14}+4 t^{25/14}+5 t^{27/14}+5 t^{29/14}+4 t^{31/14}+4 t^{33/14}+t^{37/14}+t^{39/14}+2 t^{39/28}+t^{41/28}+2 t^{43/28}+t^{45/28}+3 t^{47/28}+3 t^{51/28}+3 t^{53/28}+3 t^{55/28}+3 t^{57/28}+3 t^{59/28}+3 t^{61/28}+3 t^{65/28}+t^{67/28}+2 t^{69/28}+t^{71/28}+2 t^{73/28}+t^3+2 t^2+t$ & $2$ & $(2, 2)$ & 5 \\
\cline{3-3}
 & $w^7 + wx^4 + y^4 + xz^2$ & $3\Lambda_{28} +2\Lambda_{14} -\Lambda_7 -\Lambda_4 + \Lambda_1$ \\
\hline

62. & $\frac{3}{20}, \f1{5}, \f1{4}, \frac{2}{5}$; $3,4,5,8$ & $2 t^{3/2}+2 t^{5/2}+t^{5/4}+3 t^{7/4}+3 t^{9/4}+t^{11/4}+t^{6/5}+3 t^{7/5}+3 t^{8/5}+5 t^{9/5}+5 t^{11/5}+3 t^{12/5}+3 t^{13/5}+t^{14/5}+t^{13/10}+4 t^{17/10}+5 t^{19/10}+5 t^{21/10}+4 t^{23/10}+t^{27/10}+t^{23/20}+t^{27/20}+2 t^{29/20}+3 t^{31/20}+4 t^{33/20}+4 t^{37/20}+5 t^{39/20}+5 t^{41/20}+4 t^{43/20}+4 t^{47/20}+3 t^{49/20}+2 t^{51/20}+t^{53/20}+t^{57/20}+t^3+4 t^2+t$ & $1,4$ & $(2, 4)$ & 7 \\
\cline{3-3}
 & $x^5 + y^4 + w^5y + xz^2$ & $5\Lambda_{20} + \Lambda_5 -\Lambda_4 + \Lambda_1$ \\
\hline

63. & $\f1{10}, \f1{5}, \frac{3}{10}, \frac{2}{5}$; $1,2,3,4$ & $6 t^{3/2}+6 t^{5/2}+2 t^{6/5}+5 t^{7/5}+8 t^{8/5}+11 t^{9/5}+11 t^{11/5}+8 t^{12/5}+5 t^{13/5}+2 t^{14/5}+t^{11/10}+3 t^{13/10}+9 t^{17/10}+11 t^{19/10}+11 t^{21/10}+9 t^{23/10}+3 t^{27/10}+t^{29/10}+t^3+12 t^2+t$ & $12$ & $(2, 12)$ & 15 \\
\cline{3-3}
 & $w^{10} + x^5 + wy^3 + xz^2$ & $12\Lambda_{10} + \Lambda_5 +\Lambda_1$ \\
\hline

64. & $\f1{8}, \f1{6}, \frac{7}{24}, \frac{5}{12}$; $3,4,7,10$ & $2 t^{3/2}+2 t^{5/2}+t^{4/3}+4 t^{5/3}+4 t^{7/3}+t^{8/3}+t^{5/4}+4 t^{7/4}+4 t^{9/4}+t^{11/4}+t^{7/6}+4 t^{11/6}+4 t^{13/6}+t^{17/6}+t^{9/8}+t^{11/8}+3 t^{13/8}+3 t^{15/8}+3 t^{17/8}+3 t^{19/8}+t^{21/8}+t^{23/8}+3 t^{17/12}+3 t^{19/12}+6 t^{23/12}+6 t^{25/12}+3 t^{29/12}+3 t^{31/12}+2 t^{31/24}+2 t^{35/24}+3 t^{37/24}+3 t^{41/24}+5 t^{43/24}+5 t^{47/24}+5 t^{49/24}+5 t^{53/24}+3 t^{55/24}+3 t^{59/24}+2 t^{61/24}+2 t^{65/24}+t^3+3 t^2+t$ & $3$ & $(2, 3)$ & 6 \\
\cline{3-3}
 & $w^8 + x^6 + wy^3 + xz^2$ & $5\Lambda_{24} + \Lambda_{12} -\Lambda_8 -\Lambda_6 +\Lambda_1$ \\
\hline

65. & $\f1{11}, \frac{5}{33}, \f1{3}, \frac{14}{33}$; $3,5,11,14$ & $2 t^{4/3}+2 t^{5/3}+2 t^{7/3}+2 t^{8/3}+t^{12/11}+t^{13/11}+t^{14/11}+t^{15/11}+2 t^{16/11}+2 t^{17/11}+3 t^{18/11}+3 t^{19/11}+3 t^{20/11}+3 t^{21/11}+3 t^{23/11}+3 t^{24/11}+3 t^{25/11}+3 t^{26/11}+2 t^{27/11}+2 t^{28/11}+t^{29/11}+t^{30/11}+t^{31/11}+t^{32/11}+t^{38/33}+t^{41/33}+t^{43/33}+t^{46/33}+3 t^{47/33}+2 t^{49/33}+3 t^{50/33}+2 t^{52/33}+4 t^{53/33}+4 t^{56/33}+4 t^{58/33}+5 t^{59/33}+4 t^{61/33}+5 t^{62/33}+5 t^{64/33}+5 t^{65/33}+5 t^{67/33}+5 t^{68/33}+5 t^{70/33}+4 t^{71/33}+5 t^{73/33}+4 t^{74/33}+4 t^{76/33}+4 t^{79/33}+2 t^{80/33}+3 t^{82/33}+2 t^{83/33}+3 t^{85/33}+t^{86/33}+t^{89/33}+t^{91/33}+t^{94/33}+t^3+2 t^2+t$ & $2$ & $(2, 2)$ & 5 \\
\cline{3-3}
 & $w^{11} + wx^6 + y^3 + xz^2$ & $5\Lambda_{33} -\Lambda_{11} -\Lambda_3 + \Lambda_1$ \\
\hline

66. & $\f1{7}, \f1{7}, \frac{2}{7}, \frac{3}{7}$; $1,1,2,3$ & $2 t^{8/7}+4 t^{9/7}+7 t^{10/7}+10 t^{11/7}+13 t^{12/7}+15 t^{13/7}+15 t^{15/7}+13 t^{16/7}+10 t^{17/7}+7 t^{18/7}+4 t^{19/7}+2 t^{20/7}+t^3+16 t^2+t$ & $16$ & $(2, 16)$ & 19 \\
\cline{3-3}
 & $w^7 + x^7 + xy^3 + wz^2$ & $17\Lambda_7 + \Lambda_1$ \\
\hline

67. & $\frac{2}{21}, \f1{7}, \f1{3}, \frac{3}{7}$; $2,3,7,9$ & $2 t^{4/3}+4 t^{5/3}+4 t^{7/3}+2 t^{8/3}+t^{8/7}+2 t^{9/7}+4 t^{10/7}+4 t^{11/7}+6 t^{12/7}+7 t^{13/7}+7 t^{15/7}+6 t^{16/7}+4 t^{17/7}+4 t^{18/7}+2 t^{19/7}+t^{20/7}+t^{23/21}+t^{25/21}+t^{26/21}+2 t^{29/21}+3 t^{31/21}+4 t^{32/21}+5 t^{34/21}+6 t^{37/21}+6 t^{38/21}+6 t^{40/21}+7 t^{41/21}+7 t^{43/21}+6 t^{44/21}+6 t^{46/21}+6 t^{47/21}+5 t^{50/21}+4 t^{52/21}+3 t^{53/21}+2 t^{55/21}+t^{58/21}+t^{59/21}+t^{61/21}+t^3+6 t^2+t$ & $6$ & $(2, 6)$ & 9 \\
\cline{3-3}
 & $x^7 + xz^2 + y^3 + w^7y$ & $7\Lambda_{21} +\Lambda_7 -\Lambda_3 + \Lambda_1$ \\
\hline

68. & $\f1{10}, \frac{2}{15}, \f1{3}, \frac{13}{30}$; $3,4,10,13$ & $2 t^{3/2}+2 t^{5/2}+2 t^{4/3}+3 t^{5/3}+3 t^{7/3}+2 t^{8/3}+t^{6/5}+2 t^{7/5}+3 t^{8/5}+4 t^{9/5}+4 t^{11/5}+3 t^{12/5}+2 t^{13/5}+t^{14/5}+5 t^{11/6}+5 t^{13/6}+t^{11/10}+t^{13/10}+3 t^{17/10}+3 t^{19/10}+3 t^{21/10}+3 t^{23/10}+t^{27/10}+t^{29/10}+t^{17/15}+t^{19/15}+2 t^{22/15}+4 t^{23/15}+5 t^{26/15}+5 t^{28/15}+6 t^{29/15}+6 t^{31/15}+5 t^{32/15}+5 t^{34/15}+4 t^{37/15}+2 t^{38/15}+t^{41/15}+t^{43/15}+t^{37/30}+t^{41/30}+3 t^{43/30}+2 t^{47/30}+4 t^{49/30}+4 t^{53/30}+5 t^{59/30}+5 t^{61/30}+4 t^{67/30}+4 t^{71/30}+2 t^{73/30}+3 t^{77/30}+t^{79/30}+t^{83/30}+t^3+3 t^2+t$ & $3$ & $(2, 3)$ & 6 \\
\cline{3-3}
 & $w^{10} + x^5y + y^3 + xz^2$ & $5\Lambda_{30} + \Lambda_{15} - \Lambda_{10} -\Lambda_3 + \Lambda_1$ \\
\hline

69. & $\f1{8}, \frac{3}{16}, \f1{4}, \frac{7}{16}$; $2,3,4,7$ & $4 t^{3/2}+4 t^{5/2}+2 t^{5/4}+6 t^{7/4}+6 t^{9/4}+2 t^{11/4}+t^{9/8}+3 t^{11/8}+6 t^{13/8}+8 t^{15/8}+8 t^{17/8}+6 t^{19/8}+3 t^{21/8}+t^{23/8}+t^{19/16}+t^{21/16}+3 t^{23/16}+3 t^{25/16}+5 t^{27/16}+5 t^{29/16}+6 t^{31/16}+6 t^{33/16}+5 t^{35/16}+5 t^{37/16}+3 t^{39/16}+3 t^{41/16}+t^{43/16}+t^{45/16}+t^3+7 t^2+t$ & $7$ & $(2, 7)$ & 10 \\
\cline{3-3}
 & $w^8 + x^4y + y^4 + wz^2$ & $6\Lambda_{16} + 3\Lambda_{8} - \Lambda_4 + \Lambda_1$ \\
\hline

70. & $\f1{9}, \f1{6}, \frac{5}{18}, \frac{4}{9}$; $2,3,5,8$ & $3 t^{3/2}+3 t^{5/2}+2 t^{4/3}+5 t^{5/3}+5 t^{7/3}+2 t^{8/3}+t^{7/6}+5 t^{11/6}+5 t^{13/6}+t^{17/6}+t^{10/9}+t^{11/9}+4 t^{13/9}+4 t^{14/9}+7 t^{16/9}+7 t^{17/9}+7 t^{19/9}+7 t^{20/9}+4 t^{22/9}+4 t^{23/9}+t^{25/9}+t^{26/9}+2 t^{23/18}+2 t^{25/18}+5 t^{29/18}+5 t^{31/18}+7 t^{35/18}+7 t^{37/18}+5 t^{41/18}+5 t^{43/18}+2 t^{47/18}+2 t^{49/18}+t^3+6 t^2+t$ & $6$ & $(2, 6)$ & 9 \\
\cline{3-3}
 & $w^9 + x^6 + xy^3 + wz^2$ & $7\Lambda_{18} +\Lambda_9 -\Lambda_6 + \Lambda_1$ \\
\hline

71. & $\f1{15}, \f1{5}, \frac{4}{15}, \frac{7}{15}$; $1,3,4,7$ & $3 t^{4/3}+9 t^{5/3}+9 t^{7/3}+3 t^{8/3}+2 t^{6/5}+4 t^{7/5}+7 t^{8/5}+9 t^{9/5}+9 t^{11/5}+7 t^{12/5}+4 t^{13/5}+2 t^{14/5}+t^{16/15}+t^{17/15}+3 t^{19/15}+6 t^{22/15}+6 t^{23/15}+9 t^{26/15}+11 t^{28/15}+11 t^{29/15}+11 t^{31/15}+11 t^{32/15}+9 t^{34/15}+6 t^{37/15}+6 t^{38/15}+3 t^{41/15}+t^{43/15}+t^{44/15}+t^3+10 t^2+t$ & $10$ & $(2, 10)$ & 13 \\
\cline{3-3}
 & $w^{15} + x^5 + xy^3 + wz^2$ & $12\Lambda_{15} -\Lambda_5 +\Lambda_1$ \\
\hline

72. & $\f1{15}, \frac{2}{15}, \f1{3}, \frac{7}{15}$; $1,2,5,7$ & $4 t^{4/3}+9 t^{5/3}+9 t^{7/3}+4 t^{8/3}+2 t^{6/5}+5 t^{7/5}+9 t^{8/5}+12 t^{9/5}+12 t^{11/5}+9 t^{12/5}+5 t^{13/5}+2 t^{14/5}+t^{16/15}+2 t^{17/15}+3 t^{19/15}+7 t^{22/15}+7 t^{23/15}+11 t^{26/15}+12 t^{28/15}+13 t^{29/15}+13 t^{31/15}+12 t^{32/15}+11 t^{34/15}+7 t^{37/15}+7 t^{38/15}+3 t^{41/15}+2 t^{43/15}+t^{44/15}+t^3+12 t^2+t$ & $12$ & $(2, 12)$ & 15 \\
\cline{3-3}
 & $w^{15} + wz^2 + x^5y + y^3$ & $14\Lambda_{15} -\Lambda_3 + \Lambda_1$ \\
\hline

73. & $\frac{7}{50}, \frac{4}{25}, \f1{5}, \f1{2}$; $7,8,10,25$ & $t^{3/2}+t^{5/2}+t^{6/5}+t^{7/5}+2 t^{8/5}+2 t^{9/5}+2 t^{11/5}+2 t^{12/5}+t^{13/5}+t^{14/5}+t^{13/10}+2 t^{17/10}+3 t^{19/10}+3 t^{21/10}+2 t^{23/10}+t^{27/10}+t^{29/25}+t^{32/25}+t^{33/25}+t^{34/25}+t^{36/25}+2 t^{37/25}+t^{38/25}+2 t^{39/25}+2 t^{41/25}+2 t^{42/25}+2 t^{43/25}+3 t^{44/25}+2 t^{46/25}+3 t^{47/25}+3 t^{48/25}+3 t^{49/25}+3 t^{51/25}+3 t^{52/25}+3 t^{53/25}+2 t^{54/25}+3 t^{56/25}+2 t^{57/25}+2 t^{58/25}+2 t^{59/25}+2 t^{61/25}+t^{62/25}+2 t^{63/25}+t^{64/25}+t^{66/25}+t^{67/25}+t^{68/25}+t^{71/25}+t^{57/50}+t^{67/50}+t^{71/50}+t^{73/50}+t^{77/50}+t^{79/50}+2 t^{81/50}+t^{83/50}+2 t^{87/50}+2 t^{89/50}+2 t^{91/50}+t^{93/50}+2 t^{97/50}+2 t^{99/50}+2 t^{101/50}+2 t^{103/50}+t^{107/50}+2 t^{109/50}+2 t^{111/50}+2 t^{113/50}+t^{117/50}+2 t^{119/50}+t^{121/50}+t^{123/50}+t^{127/50}+t^{129/50}+t^{133/50}+t^{143/50}+t^3+t^2+t$ & $1$ & $(2, 1)$ & 4 \\
\cline{3-3}
 & $w^6x + x^5y + y^5 + z^2$ & $2\Lambda_{50} + \Lambda_{25} + \Lambda_{10} - \Lambda_5 -\Lambda_2 + \Lambda_1$ \\
\hline

74. & $\f1{8}, \frac{5}{32}, \frac{7}{32}, \f1{2}$; $4,5,7,16$ & $2 t^{3/2}+2 t^{5/2}+t^{5/4}+4 t^{7/4}+4 t^{9/4}+t^{11/4}+t^{9/8}+2 t^{11/8}+3 t^{13/8}+4 t^{15/8}+4 t^{17/8}+3 t^{19/8}+2 t^{21/8}+t^{23/8}+t^{21/16}+2 t^{23/16}+2 t^{25/16}+3 t^{27/16}+4 t^{29/16}+4 t^{31/16}+4 t^{33/16}+4 t^{35/16}+3 t^{37/16}+2 t^{39/16}+2 t^{41/16}+t^{43/16}+t^{37/32}+t^{39/32}+t^{41/32}+t^{43/32}+t^{45/32}+2 t^{47/32}+2 t^{49/32}+3 t^{51/32}+3 t^{53/32}+3 t^{55/32}+3 t^{57/32}+3 t^{59/32}+4 t^{61/32}+4 t^{63/32}+4 t^{65/32}+4 t^{67/32}+3 t^{69/32}+3 t^{71/32}+3 t^{73/32}+3 t^{75/32}+3 t^{77/32}+2 t^{79/32}+2 t^{81/32}+t^{83/32}+t^{85/32}+t^{87/32}+t^{89/32}+t^{91/32}+t^3+3 t^2+t$ & $3$ & $(2, 3)$ & 6 \\
\cline{3-3}
 & $w^8 + x^5y + wy^4 + z^2$ & $4\Lambda_{32} +\Lambda_8 -\Lambda_2 + \Lambda_1$ \\
\hline

75. & $\f1{11}, \frac{2}{11}, \frac{5}{22}, \f1{2}$; $2,4,5,11$ & $2 t^{3/2}+2 t^{5/2}+t^{12/11}+2 t^{13/11}+2 t^{14/11}+3 t^{15/11}+4 t^{16/11}+5 t^{17/11}+6 t^{18/11}+7 t^{19/11}+7 t^{20/11}+8 t^{21/11}+8 t^{23/11}+7 t^{24/11}+7 t^{25/11}+6 t^{26/11}+5 t^{27/11}+4 t^{28/11}+3 t^{29/11}+2 t^{30/11}+2 t^{31/11}+t^{32/11}+t^{27/22}+t^{29/22}+2 t^{31/22}+3 t^{35/22}+4 t^{37/22}+4 t^{39/22}+5 t^{41/22}+5 t^{43/22}+5 t^{45/22}+5 t^{47/22}+4 t^{49/22}+4 t^{51/22}+3 t^{53/22}+2 t^{57/22}+t^{59/22}+t^{61/22}+t^3+7 t^2+t$ & $7$ & $(2, 7)$ & 10 \\
\cline{3-3}
 & Not exist & $5\Lambda_{22} + 4\Lambda_{11} -\Lambda_2 + \Lambda_1$ \\
\hline

76. & $\f1{13}, \frac{5}{26}, \frac{3}{13}, \f1{2}$; $2,5,6,13$ & $2 t^{3/2}+2 t^{5/2}+t^{14/13}+t^{15/13}+2 t^{16/13}+2 t^{17/13}+3 t^{18/13}+4 t^{19/13}+4 t^{20/13}+5 t^{21/13}+6 t^{22/13}+6 t^{23/13}+7 t^{24/13}+7 t^{25/13}+7 t^{27/13}+7 t^{28/13}+6 t^{29/13}+6 t^{30/13}+5 t^{31/13}+4 t^{32/13}+4 t^{33/13}+3 t^{34/13}+2 t^{35/13}+2 t^{36/13}+t^{37/13}+t^{38/13}+t^{31/26}+t^{33/26}+t^{35/26}+2 t^{37/26}+3 t^{41/26}+4 t^{43/26}+4 t^{45/26}+4 t^{47/26}+5 t^{49/26}+5 t^{51/26}+5 t^{53/26}+5 t^{55/26}+4 t^{57/26}+4 t^{59/26}+4 t^{61/26}+3 t^{63/26}+2 t^{67/26}+t^{69/26}+t^{71/26}+t^{73/26}+t^3+6 t^2+t$ & $6$ & $(2, 6)$ & 9 \\
\cline{3-3}
 & $w^{13} + x^4y + wy^4 + z^2$ & $5\Lambda_{26} + 3\Lambda_{13} -\Lambda_2 + \Lambda_1$ \\
\hline

77. & $\f1{26}, \frac{5}{26}, \frac{7}{26}, \f1{2}$; $1,5,7,13$ & $5 t^{3/2}+5 t^{5/2}+t^{14/13}+t^{15/13}+2 t^{16/13}+3 t^{17/13}+4 t^{18/13}+5 t^{19/13}+6 t^{20/13}+7 t^{21/13}+8 t^{22/13}+9 t^{23/13}+10 t^{24/13}+10 t^{25/13}+10 t^{27/13}+10 t^{28/13}+9 t^{29/13}+8 t^{30/13}+7 t^{31/13}+6 t^{32/13}+5 t^{33/13}+4 t^{34/13}+3 t^{35/13}+2 t^{36/13}+t^{37/13}+t^{38/13}+t^{27/26}+t^{29/26}+2 t^{31/26}+3 t^{33/26}+3 t^{35/26}+4 t^{37/26}+7 t^{41/26}+8 t^{43/26}+8 t^{45/26}+9 t^{47/26}+10 t^{49/26}+10 t^{51/26}+10 t^{53/26}+10 t^{55/26}+9 t^{57/26}+8 t^{59/26}+8 t^{61/26}+7 t^{63/26}+4 t^{67/26}+3 t^{69/26}+3 t^{71/26}+2 t^{73/26}+t^{75/26}+t^{77/26}+t^3+9 t^2+t$ & $9$ & $(2, 9)$ & 12 \\
\cline{3-3}
 & $w^{26} + wx^5 + xy^3 + z^2$ & $11\Lambda_{26} -\Lambda_2 + \Lambda_1$ \\
\hline

78. & $\f1{22}, \frac{2}{11}, \frac{3}{11}, \f1{2}$; $1,4,6,11$ & $5 t^{3/2}+5 t^{5/2}+t^{12/11}+2 t^{13/11}+3 t^{14/11}+4 t^{15/11}+5 t^{16/11}+7 t^{17/11}+8 t^{18/11}+9 t^{19/11}+10 t^{20/11}+11 t^{21/11}+11 t^{23/11}+10 t^{24/11}+9 t^{25/11}+8 t^{26/11}+7 t^{27/11}+5 t^{28/11}+4 t^{29/11}+3 t^{30/11}+2 t^{31/11}+t^{32/11}+t^{23/22}+t^{25/22}+2 t^{27/22}+3 t^{29/22}+4 t^{31/22}+7 t^{35/22}+8 t^{37/22}+9 t^{39/22}+10 t^{41/22}+10 t^{43/22}+10 t^{45/22}+10 t^{47/22}+9 t^{49/22}+8 t^{51/22}+7 t^{53/22}+4 t^{57/22}+3 t^{59/22}+2 t^{61/22}+t^{63/22}+t^{65/22}+t^3+10 t^2+t$ & $10$ & $(2, 10)$ & 13 \\
\cline{3-3}
 & $w^{22} + x^4y + xy^3 + z^2$ & $11\Lambda_{22} + \Lambda_{11} - \Lambda_2 + \Lambda_1$ \\
\hline

79. & $\f1{16}, \frac{5}{32}, \frac{9}{32}, \f1{2}$; $2,5,9,16$ & $3 t^{3/2}+3 t^{5/2}+t^{5/4}+6 t^{7/4}+6 t^{9/4}+t^{11/4}+t^{9/8}+2 t^{11/8}+5 t^{13/8}+6 t^{15/8}+6 t^{17/8}+5 t^{19/8}+2 t^{21/8}+t^{23/8}+t^{17/16}+t^{19/16}+2 t^{21/16}+3 t^{23/16}+4 t^{25/16}+5 t^{27/16}+6 t^{29/16}+6 t^{31/16}+6 t^{33/16}+6 t^{35/16}+5 t^{37/16}+4 t^{39/16}+3 t^{41/16}+2 t^{43/16}+t^{45/16}+t^{47/16}+t^{37/32}+t^{39/32}+2 t^{41/32}+2 t^{43/32}+2 t^{45/32}+3 t^{47/32}+3 t^{49/32}+4 t^{51/32}+4 t^{53/32}+4 t^{55/32}+5 t^{57/32}+5 t^{59/32}+6 t^{61/32}+6 t^{63/32}+6 t^{65/32}+6 t^{67/32}+5 t^{69/32}+5 t^{71/32}+4 t^{73/32}+4 t^{75/32}+4 t^{77/32}+3 t^{79/32}+3 t^{81/32}+2 t^{83/32}+2 t^{85/32}+2 t^{87/32}+t^{89/32}+t^{91/32}+t^3+5 t^2+t$ & $5$ & $(2, 5)$ & 8 \\
\cline{3-3}
 & $w^{16} + wx^6 + xy^3 + z^2$ & $6\Lambda_{32} + \Lambda_{16} -\Lambda_2 + \Lambda_1$ \\
\hline

80. & $\f1{11}, \frac{5}{44}, \frac{13}{44}, \f1{2}$; $4,5,13,22$ & $2 t^{3/2}+2 t^{5/2}+4 t^{7/4}+4 t^{9/4}+t^{12/11}+t^{13/11}+t^{14/11}+t^{15/11}+2 t^{16/11}+2 t^{17/11}+3 t^{18/11}+3 t^{19/11}+3 t^{20/11}+3 t^{21/11}+3 t^{23/11}+3 t^{24/11}+3 t^{25/11}+3 t^{26/11}+2 t^{27/11}+2 t^{28/11}+t^{29/11}+t^{30/11}+t^{31/11}+t^{32/11}+t^{27/22}+t^{29/22}+2 t^{31/22}+3 t^{35/22}+4 t^{37/22}+4 t^{39/22}+5 t^{41/22}+5 t^{43/22}+5 t^{45/22}+5 t^{47/22}+4 t^{49/22}+4 t^{51/22}+3 t^{53/22}+2 t^{57/22}+t^{59/22}+t^{61/22}+t^{49/44}+t^{53/44}+2 t^{57/44}+t^{59/44}+2 t^{61/44}+t^{63/44}+2 t^{65/44}+2 t^{67/44}+3 t^{69/44}+2 t^{71/44}+3 t^{73/44}+2 t^{75/44}+3 t^{79/44}+4 t^{81/44}+3 t^{83/44}+4 t^{85/44}+4 t^{87/44}+4 t^{89/44}+4 t^{91/44}+3 t^{93/44}+4 t^{95/44}+3 t^{97/44}+2 t^{101/44}+3 t^{103/44}+2 t^{105/44}+3 t^{107/44}+2 t^{109/44}+2 t^{111/44}+t^{113/44}+2 t^{115/44}+t^{117/44}+2 t^{119/44}+t^{123/44}+t^{127/44}+t^3+2 t^2+t$ & $2$ & $(2, 2)$ & 5 \\
\cline{3-3}
 & $w^{11} + wx^8 + xy^3 + z^2$ & $4\Lambda_{44} + \Lambda_{22} -\Lambda_{11} -\Lambda_2 + \Lambda_1$ \\
\hline

81. & $\f1{13}, \frac{3}{26}, \frac{4}{13}, \f1{2}$; $2,3,8,13$ & $3 t^{3/2}+3 t^{5/2}+t^{14/13}+t^{15/13}+2 t^{16/13}+3 t^{17/13}+3 t^{18/13}+4 t^{19/13}+5 t^{20/13}+6 t^{21/13}+6 t^{22/13}+7 t^{23/13}+8 t^{24/13}+8 t^{25/13}+8 t^{27/13}+8 t^{28/13}+7 t^{29/13}+6 t^{30/13}+6 t^{31/13}+5 t^{32/13}+4 t^{33/13}+3 t^{34/13}+3 t^{35/13}+2 t^{36/13}+t^{37/13}+t^{38/13}+t^{29/26}+t^{31/26}+t^{33/26}+2 t^{35/26}+3 t^{37/26}+4 t^{41/26}+5 t^{43/26}+6 t^{45/26}+6 t^{47/26}+6 t^{49/26}+7 t^{51/26}+7 t^{53/26}+6 t^{55/26}+6 t^{57/26}+6 t^{59/26}+5 t^{61/26}+4 t^{63/26}+3 t^{67/26}+2 t^{69/26}+t^{71/26}+t^{73/26}+t^{75/26}+t^3+7 t^2+t$ & $7$ & $(2, 7)$ & 10 \\
\cline{3-3}
 & $w^{13} + x^6y + wy^3  + z^2$ & $7\Lambda_{26}  + 2\Lambda_{13} -\Lambda_2 + \Lambda_1$ \\
\hline

82. & $\f1{22}, \frac{3}{22}, \frac{7}{22}, \f1{2}$; $1,3,7,11$ & $6 t^{3/2}+6 t^{5/2}+t^{12/11}+2 t^{13/11}+3 t^{14/11}+4 t^{15/11}+6 t^{16/11}+7 t^{17/11}+9 t^{18/11}+10 t^{19/11}+11 t^{20/11}+12 t^{21/11}+12 t^{23/11}+11 t^{24/11}+10 t^{25/11}+9 t^{26/11}+7 t^{27/11}+6 t^{28/11}+4 t^{29/11}+3 t^{30/11}+2 t^{31/11}+t^{32/11}+t^{23/22}+2 t^{25/22}+2 t^{27/22}+4 t^{29/22}+5 t^{31/22}+8 t^{35/22}+9 t^{37/22}+11 t^{39/22}+11 t^{41/22}+12 t^{43/22}+12 t^{45/22}+11 t^{47/22}+11 t^{49/22}+9 t^{51/22}+8 t^{53/22}+5 t^{57/22}+4 t^{59/22}+2 t^{61/22}+2 t^{63/22}+t^{65/22}+t^3+11 t^2+t$ & $11$ & $(2, 11)$ & 14 \\
\cline{3-3}
 & $z^2+w^{22}+wy^3+x^5y$ & $13\Lambda_{22} - \Lambda_2 + \Lambda_1$ \\
\hline

83. & $\frac{2}{27}, \frac{5}{54}, \f1{3}, \f1{2}$; $4,5,18,27$ & $2 t^{3/2}+2 t^{5/2}+2 t^{4/3}+3 t^{5/3}+3 t^{7/3}+2 t^{8/3}+t^{7/6}+4 t^{11/6}+4 t^{13/6}+t^{17/6}+t^{11/9}+2 t^{13/9}+3 t^{14/9}+4 t^{16/9}+5 t^{17/9}+5 t^{19/9}+4 t^{20/9}+3 t^{22/9}+2 t^{23/9}+t^{25/9}+t^{23/18}+t^{25/18}+3 t^{29/18}+3 t^{31/18}+4 t^{35/18}+4 t^{37/18}+3 t^{41/18}+3 t^{43/18}+t^{47/18}+t^{49/18}+t^{29/27}+t^{31/27}+t^{32/27}+t^{34/27}+t^{35/27}+2 t^{37/27}+2 t^{38/27}+2 t^{40/27}+3 t^{41/27}+3 t^{43/27}+3 t^{44/27}+4 t^{46/27}+4 t^{47/27}+4 t^{49/27}+4 t^{50/27}+4 t^{52/27}+5 t^{53/27}+5 t^{55/27}+4 t^{56/27}+4 t^{58/27}+4 t^{59/27}+4 t^{61/27}+4 t^{62/27}+3 t^{64/27}+3 t^{65/27}+3 t^{67/27}+2 t^{68/27}+2 t^{70/27}+2 t^{71/27}+t^{73/27}+t^{74/27}+t^{76/27}+t^{77/27}+t^{79/27}+t^{59/54}+t^{67/54}+t^{71/54}+t^{73/54}+2 t^{77/54}+2 t^{79/54}+2 t^{83/54}+2 t^{85/54}+3 t^{89/54}+3 t^{91/54}+3 t^{95/54}+4 t^{97/54}+4 t^{101/54}+3 t^{103/54}+4 t^{107/54}+4 t^{109/54}+3 t^{113/54}+4 t^{115/54}+4 t^{119/54}+3 t^{121/54}+3 t^{125/54}+3 t^{127/54}+2 t^{131/54}+2 t^{133/54}+2 t^{137/54}+2 t^{139/54}+t^{143/54}+t^{145/54}+t^{149/54}+t^{157/54}+t^3+3 t^2+t$ & $3$ & $(2, 3)$ & 6 \\
\cline{3-3}
 & $wx^{10} + y^3 + z^2 + w^9y$ & $4\Lambda_{54} + \Lambda_{27} + \Lambda_6 -\Lambda_3 -\Lambda_2 +\Lambda_1$ \\
\hline

84. & $\frac{5}{27}, \frac{2}{9}, \frac{7}{27}, \f1{3}$; $5,6,7,9$ & $t^{4/3}+2 t^{5/3}+2 t^{7/3}+t^{8/3}+t^{11/9}+2 t^{13/9}+2 t^{14/9}+3 t^{16/9}+4 t^{17/9}+4 t^{19/9}+3 t^{20/9}+2 t^{22/9}+2 t^{23/9}+t^{25/9}+t^{32/27}+t^{34/27}+t^{37/27}+t^{38/27}+t^{40/27}+2 t^{41/27}+2 t^{43/27}+2 t^{44/27}+3 t^{46/27}+2 t^{47/27}+2 t^{49/27}+3 t^{50/27}+3 t^{52/27}+3 t^{53/27}+3 t^{55/27}+3 t^{56/27}+3 t^{58/27}+2 t^{59/27}+2 t^{61/27}+3 t^{62/27}+2 t^{64/27}+2 t^{65/27}+2 t^{67/27}+t^{68/27}+t^{70/27}+t^{71/27}+t^{74/27}+t^{76/27}+t^3+2 t^2+t$ & $2$ & $(2, 2)$ & 5 \\
\cline{3-3}
 & $w^4y + xy^3 + x^3z + z^3$ & $3\Lambda_{27} + \Lambda_9 -\Lambda_3 + \Lambda_1$ \\
\hline

85. & $\f1{7}, \frac{3}{14}, \frac{2}{7}, \frac{5}{14}$; $2,3,4,5$ & $3 t^{3/2}+3 t^{5/2}+t^{8/7}+2 t^{9/7}+3 t^{10/7}+5 t^{11/7}+6 t^{12/7}+7 t^{13/7}+7 t^{15/7}+6 t^{16/7}+5 t^{17/7}+3 t^{18/7}+2 t^{19/7}+t^{20/7}+t^{17/14}+2 t^{19/14}+4 t^{23/14}+5 t^{25/14}+6 t^{27/14}+6 t^{29/14}+5 t^{31/14}+4 t^{33/14}+2 t^{37/14}+t^{39/14}+t^3+7 t^2+t$ & $7$ & $(2, 7)$ & 10 \\
\cline{3-3}
 & $w^7 + wy^3 + yz^2 + x^3z$ & $6\Lambda_{14} +2\Lambda_7 + \Lambda_1$ \\
\hline

86. & $\frac{4}{25}, \f1{5}, \frac{7}{25}, \frac{9}{25}$; $4,5,7,9$ & $t^{6/5}+t^{7/5}+2 t^{8/5}+2 t^{9/5}+2 t^{11/5}+2 t^{12/5}+t^{13/5}+t^{14/5}+t^{29/25}+t^{32/25}+t^{33/25}+2 t^{34/25}+t^{36/25}+2 t^{37/25}+2 t^{38/25}+3 t^{39/25}+2 t^{41/25}+3 t^{42/25}+3 t^{43/25}+4 t^{44/25}+3 t^{46/25}+4 t^{47/25}+4 t^{48/25}+4 t^{49/25}+4 t^{51/25}+4 t^{52/25}+4 t^{53/25}+3 t^{54/25}+4 t^{56/25}+3 t^{57/25}+3 t^{58/25}+2 t^{59/25}+3 t^{61/25}+2 t^{62/25}+2 t^{63/25}+t^{64/25}+2 t^{66/25}+t^{67/25}+t^{68/25}+t^{71/25}+t^3+2 t^2+t$ & $2$ & $(2, 2)$  & 5 \\
\cline{3-3}
 & $w^5x + x^5 + wy^3 + yz^2$ & $4\Lambda_{25} -\Lambda_5 + \Lambda_1$ \\
\hline

87. & $\f1{13}, \frac{3}{13}, \frac{4}{13}, \frac{5}{13}$; $1,3,4,5$ & $t^{14/13}+t^{15/13}+2 t^{16/13}+3 t^{17/13}+4 t^{18/13}+5 t^{19/13}+6 t^{20/13}+7 t^{21/13}+8 t^{22/13}+9 t^{23/13}+10 t^{24/13}+10 t^{25/13}+10 t^{27/13}+10 t^{28/13}+9 t^{29/13}+8 t^{30/13}+7 t^{31/13}+6 t^{32/13}+5 t^{33/13}+4 t^{34/13}+3 t^{35/13}+2 t^{36/13}+t^{37/13}+t^{38/13}+t^3+10 t^2+t$ & $10$ & $(2, 10)$ & 13 \\
\cline{3-3}
 & $w^{13} + wx^4 + xz^2 + y^2z$ & $11\Lambda_{13} + \Lambda_1$ \\
\hline

88. & $\frac{2}{27}, \frac{5}{27}, \f1{3}, \frac{11}{27}$; $2,5,9,11$ & $2 t^{4/3}+3 t^{5/3}+3 t^{7/3}+2 t^{8/3}+t^{11/9}+2 t^{13/9}+4 t^{14/9}+5 t^{16/9}+6 t^{17/9}+6 t^{19/9}+5 t^{20/9}+4 t^{22/9}+2 t^{23/9}+t^{25/9}+t^{29/27}+t^{31/27}+t^{32/27}+t^{34/27}+t^{35/27}+2 t^{37/27}+3 t^{38/27}+3 t^{40/27}+3 t^{41/27}+3 t^{43/27}+4 t^{44/27}+5 t^{46/27}+5 t^{47/27}+5 t^{49/27}+5 t^{50/27}+5 t^{52/27}+6 t^{53/27}+6 t^{55/27}+5 t^{56/27}+5 t^{58/27}+5 t^{59/27}+5 t^{61/27}+5 t^{62/27}+4 t^{64/27}+3 t^{65/27}+3 t^{67/27}+3 t^{68/27}+3 t^{70/27}+2 t^{71/27}+t^{73/27}+t^{74/27}+t^{76/27}+t^{77/27}+t^{79/27}+t^3+4 t^2+t$ & $4$ & $(2, 4)$ & 7 \\
\cline{3-3}
 & $y^3 + w^9y + wx^5 + xz^2$ & $6\Lambda_{27} -\Lambda_3 + \Lambda_1$ \\
\hline

89. & $\f1{11}, \frac{2}{11}, \frac{3}{11}, \frac{5}{11}$; $1,2,3,5$ & $t^{12/11}+2 t^{13/11}+3 t^{14/11}+4 t^{15/11}+6 t^{16/11}+7 t^{17/11}+9 t^{18/11}+10 t^{19/11}+11 t^{20/11}+12 t^{21/11}+12 t^{23/11}+11 t^{24/11}+10 t^{25/11}+9 t^{26/11}+7 t^{27/11}+6 t^{28/11}+4 t^{29/11}+3 t^{30/11}+2 t^{31/11}+t^{32/11}+t^3+12 t^2+t$ & $12$ & $(2, 12)$ & 15 \\
\cline{3-3}
 & $w^{11} + wz^2 + x^4y + xy^3$ & $13\Lambda_{11} +\Lambda_1$ \\
\hline

90. & $\frac{2}{17}, \frac{3}{17}, \frac{7}{34}, \f1{2}$; $4,6,7,17$ & $t^{3/2}+t^{5/2}+t^{19/17}+t^{20/17}+t^{21/17}+t^{22/17}+2 t^{23/17}+2 t^{24/17}+2 t^{25/17}+3 t^{26/17}+3 t^{27/17}+3 t^{28/17}+4 t^{29/17}+4 t^{30/17}+4 t^{31/17}+4 t^{32/17}+5 t^{33/17}+5 t^{35/17}+4 t^{36/17}+4 t^{37/17}+4 t^{38/17}+4 t^{39/17}+3 t^{40/17}+3 t^{41/17}+3 t^{42/17}+2 t^{43/17}+2 t^{44/17}+2 t^{45/17}+t^{46/17}+t^{47/17}+t^{48/17}+t^{49/17}+t^{41/34}+t^{45/34}+t^{47/34}+t^{49/34}+2 t^{53/34}+2 t^{55/34}+2 t^{57/34}+3 t^{59/34}+2 t^{61/34}+3 t^{63/34}+3 t^{65/34}+3 t^{67/34}+3 t^{69/34}+3 t^{71/34}+3 t^{73/34}+2 t^{75/34}+3 t^{77/34}+2 t^{79/34}+2 t^{81/34}+2 t^{83/34}+t^{87/34}+t^{89/34}+t^{91/34}+t^{95/34}+t^3+3 t^2+t$ & $3$ & $(2, 3)$ & 6 \\
\cline{3-3}
 & Not exist  & $3\Lambda_{34} + 2\Lambda_{17} -\Lambda_2 + \Lambda_1$ \\
\hline

91. & $\frac{5}{38}, \frac{3}{19}, \frac{4}{19}, \f1{2}$; $5,6,8,19$ & $t^{3/2}+t^{5/2}+t^{22/19}+t^{23/19}+t^{24/19}+t^{25/19}+t^{26/19}+2 t^{27/19}+2 t^{28/19}+2 t^{29/19}+2 t^{30/19}+3 t^{31/19}+3 t^{32/19}+3 t^{33/19}+3 t^{34/19}+3 t^{35/19}+4 t^{36/19}+4 t^{37/19}+4 t^{39/19}+4 t^{40/19}+3 t^{41/19}+3 t^{42/19}+3 t^{43/19}+3 t^{44/19}+3 t^{45/19}+2 t^{46/19}+2 t^{47/19}+2 t^{48/19}+2 t^{49/19}+t^{50/19}+t^{51/19}+t^{52/19}+t^{53/19}+t^{54/19}+t^{43/38}+t^{49/38}+t^{51/38}+t^{53/38}+t^{55/38}+2 t^{59/38}+2 t^{61/38}+2 t^{63/38}+2 t^{65/38}+3 t^{67/38}+3 t^{69/38}+2 t^{71/38}+3 t^{73/38}+3 t^{75/38}+3 t^{77/38}+3 t^{79/38}+2 t^{81/38}+3 t^{83/38}+3 t^{85/38}+2 t^{87/38}+2 t^{89/38}+2 t^{91/38}+2 t^{93/38}+t^{97/38}+t^{99/38}+t^{101/38}+t^{103/38}+t^{109/38}+t^3+2 t^2+t$ & $2$ & $(2, 2)$ & 5 \\
\cline{3-3}
 & Not exist & $3\Lambda_{38} + \Lambda_{19} -\Lambda_2 + \Lambda_1$ \\
\hline

92. & $\frac{3}{38}, \frac{5}{38}, \frac{11}{38}, \f1{2}$; $3,5,11,19$ & $2 t^{3/2}+2 t^{5/2}+t^{22/19}+t^{23/19}+t^{24/19}+t^{25/19}+2 t^{26/19}+2 t^{27/19}+2 t^{28/19}+3 t^{29/19}+3 t^{30/19}+3 t^{31/19}+4 t^{32/19}+4 t^{33/19}+4 t^{34/19}+4 t^{35/19}+5 t^{36/19}+5 t^{37/19}+5 t^{39/19}+5 t^{40/19}+4 t^{41/19}+4 t^{42/19}+4 t^{43/19}+4 t^{44/19}+3 t^{45/19}+3 t^{46/19}+3 t^{47/19}+2 t^{48/19}+2 t^{49/19}+2 t^{50/19}+t^{51/19}+t^{52/19}+t^{53/19}+t^{54/19}+t^{41/38}+t^{43/38}+t^{47/38}+2 t^{49/38}+t^{51/38}+2 t^{53/38}+2 t^{55/38}+3 t^{59/38}+3 t^{61/38}+4 t^{63/38}+3 t^{65/38}+4 t^{67/38}+5 t^{69/38}+4 t^{71/38}+4 t^{73/38}+5 t^{75/38}+5 t^{77/38}+4 t^{79/38}+4 t^{81/38}+5 t^{83/38}+4 t^{85/38}+3 t^{87/38}+4 t^{89/38}+3 t^{91/38}+3 t^{93/38}+2 t^{97/38}+2 t^{99/38}+t^{101/38}+2 t^{103/38}+t^{105/38}+t^{109/38}+t^{111/38}+t^3+3 t^2+t$ & $3$ & $(2, 3)$ & 6 \\
\cline{3-3}
 & $z^2+xy^3+wx^7+w^9y$ & $5\Lambda_{38} -\Lambda_2 + \Lambda_1$ \\
\hline

93. & $\frac{3}{34}, \frac{2}{17}, \frac{5}{17}, \f1{2}$; $3,4,10,17$ & $2 t^{3/2}+2 t^{5/2}+t^{19/17}+t^{20/17}+t^{21/17}+2 t^{22/17}+2 t^{23/17}+2 t^{24/17}+3 t^{25/17}+3 t^{26/17}+4 t^{27/17}+4 t^{28/17}+4 t^{29/17}+5 t^{30/17}+5 t^{31/17}+5 t^{32/17}+6 t^{33/17}+6 t^{35/17}+5 t^{36/17}+5 t^{37/17}+5 t^{38/17}+4 t^{39/17}+4 t^{40/17}+4 t^{41/17}+3 t^{42/17}+3 t^{43/17}+2 t^{44/17}+2 t^{45/17}+2 t^{46/17}+t^{47/17}+t^{48/17}+t^{49/17}+t^{37/34}+t^{41/34}+t^{43/34}+t^{45/34}+2 t^{47/34}+2 t^{49/34}+3 t^{53/34}+3 t^{55/34}+4 t^{57/34}+4 t^{59/34}+4 t^{61/34}+5 t^{63/34}+4 t^{65/34}+5 t^{67/34}+5 t^{69/34}+4 t^{71/34}+5 t^{73/34}+4 t^{75/34}+4 t^{77/34}+4 t^{79/34}+3 t^{81/34}+3 t^{83/34}+2 t^{87/34}+2 t^{89/34}+t^{91/34}+t^{93/34}+t^{95/34}+t^{99/34}+t^3+4 t^2+t$ & $4$ & $(2, 4)$ & 7 \\
\cline{3-3}
 & Not exist & $5\Lambda_{34} + \Lambda_{17} -\Lambda_2 + \Lambda_1$ \\
\hline

94. & $\frac{3}{19}, \frac{4}{19}, \frac{5}{19}, \frac{7}{19}$; $3,4,5,7$ & $t^{22/19}+t^{23/19}+t^{24/19}+t^{25/19}+2 t^{26/19}+2 t^{27/19}+2 t^{28/19}+3 t^{29/19}+3 t^{30/19}+3 t^{31/19}+4 t^{32/19}+4 t^{33/19}+4 t^{34/19}+4 t^{35/19}+5 t^{36/19}+5 t^{37/19}+5 t^{39/19}+5 t^{40/19}+4 t^{41/19}+4 t^{42/19}+4 t^{43/19}+4 t^{44/19}+3 t^{45/19}+3 t^{46/19}+3 t^{47/19}+2 t^{48/19}+2 t^{49/19}+2 t^{50/19}+t^{51/19}+t^{52/19}+t^{53/19}+t^{54/19}+t^3+4 t^2+t$ & $4$ & $(2, 4)$ & 7 \\
\cline{3-3}
 & $wx^4 + xy^3 + yz^2 + w^4z$ & $5\Lambda_{19} + \Lambda_1$ \\
\hline

95. & $\frac{2}{17}, \frac{3}{17}, \frac{5}{17}, \frac{7}{17}$; $2,3,5,7$ & $t^{19/17}+t^{20/17}+t^{21/17}+2 t^{22/17}+2 t^{23/17}+3 t^{24/17}+3 t^{25/17}+4 t^{26/17}+4 t^{27/17}+5 t^{28/17}+5 t^{29/17}+6 t^{30/17}+6 t^{31/17}+6 t^{32/17}+7 t^{33/17}+7 t^{35/17}+6 t^{36/17}+6 t^{37/17}+6 t^{38/17}+5 t^{39/17}+5 t^{40/17}+4 t^{41/17}+4 t^{42/17}+3 t^{43/17}+3 t^{44/17}+2 t^{45/17}+2 t^{46/17}+t^{47/17}+t^{48/17}+t^{49/17}+t^3+6 t^2+t$ & $6$ & $(2, 6)$ & 9 \\
\cline{3-3}
 & $wx^5 + xz^2 + y^2z + w^6y$ & $7\Lambda_{17} + \Lambda_1$ \\
\hline
\end{longtable}
